Identifying codes of Archimedean grids

An identifying code of a graph is a dominating set $C$ such that the sets $N[v]\cap C$ are pairwise distinct. The minimum density of an identifying code has been studied extensively for several infinite grids. It is known to be $1/4$ for the triangular grid and $7/20$ for the square grid, whereas for the hexagonal grid the problem is still open, between $5/12$ and $53/126$. These three grids are the regular members of the family of the eleven Archimedean grids. In this paper, we start a systematic study of identifying codes in this family. We determine the minimum density for five of the nine Archimedean grids for which it was not known: it is $2/3$ for the truncated hexagonal grid, $3/7$ for the truncated square grid, and $1/3$ for the trihexagonal (kagome) grid, the elongated triangular grid and the snub hexagonal grid. All lower bounds are proved by the discharging method. For the three remaining non-regular Archimedean grids, we also obtain some bounds: the minimum density lies between $3/7$ and $13/30$ for the truncated trihexagonal grid, between $1/3$ and $11/30$ for the rhombitrihexagonal grid, and between $2/7$ and $9/28$ for the snub square grid. As a by-product, we prove that every identifying code of a cubic graph with the slow growth property in which every vertex lies on exactly one triangle (resp. $4$-cycle) has density at least $2/3$ (resp. $3/7$).

==> (inline-0) <==
\begin{tabular}{llcl}
\hline
\rowcolor{gray!25}Configuration & Name & $\Delta$ & Minimum density \\
\hline
$3^6$ & triangular & $6$ & $1/4$~\cite{KCL98} \\
$4^4$ & square & $4$ & $7/20$~\cite{CGHLMPZ99,BHL05} \\
$6^3$ & hexagonal & $3$ & $5/12$~\cite{CuY13} to $53/126$~\cite{ST24} \\
\hline
$3.6.3.6$ & trihexagonal (kagome) & $4$ & $1/3$ (Thm.~\ref{thm:kagome}) \\
$3.12.12$ & truncated hexagonal & $3$ & $2/3$ (Thm.~\ref{thm:trhex}) \\
$4.8.8$ & truncated square & $3$ & $3/7$ (Thm.~\ref{thm:tsq}) \\
$3^3.4^2$ & elongated triangular & $5$ & $1/3$ (Thm.~\ref{thm:elong}) \\
$3^4.6$ & snub hexagonal & $5$ & $1/3$ (Thm.~\ref{thm:snub}) \\
\hline
$4.6.12$ & truncated trihexagonal & $3$ & $3/7$ (Thm.~\ref{thm:4cycle}) to $13/30$ (Thm.~\ref{thm:remaining}) \\
$3.4.6.4$ & rhombitrihexagonal & $4$ & $1/3$~\cite{SSW24} to $11/30$ (Thm.~\ref{thm:remaining}) \\
$3^2.4.3.4$ & snub square & $5$ & $2/7$~\cite{SSW24} to $9/28$ (Thm.~\ref{thm:remaining}) \\
\hline
\end{tabular}
\begin{tikzpicture}[scale=0.5,line width=0.4pt]
\begin{scope}[shift={(0.000,5.700)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-1.164,4.498)--(-0.675,5.345);
\draw (-1.164,4.498)--(-0.675,3.651);
\draw (-1.164,4.498)--(-0.186,4.498);
\draw (-0.675,5.345)--(-0.186,4.498);
\draw (-0.675,5.345)--(0.303,5.345);
\draw (-1.164,2.804)--(-0.675,3.651);
\draw (-1.164,2.804)--(-0.675,1.958);
\draw (-1.164,2.804)--(-0.186,2.804);
\draw (-0.675,3.651)--(-0.186,4.498);
\draw (-0.675,3.651)--(-0.186,2.804);
\draw (-0.675,3.651)--(0.303,3.651);
\draw (-0.186,4.498)--(0.303,5.345);
\draw (-0.186,4.498)--(0.303,3.651);
\draw (-0.186,4.498)--(0.792,4.498);
\draw (0.303,5.345)--(0.792,4.498);
\draw (0.303,5.345)--(1.281,5.345);
\draw (-1.164,1.111)--(-0.675,1.958);
\draw (-1.164,1.111)--(-0.675,0.264);
\draw (-1.164,1.111)--(-0.186,1.111);
\draw (-0.675,1.958)--(-0.186,2.804);
\draw (-0.675,1.958)--(-0.186,1.111);
\draw (-0.675,1.958)--(0.303,1.958);
\draw (-0.186,2.804)--(0.303,3.651);
\draw (-0.186,2.804)--(0.303,1.958);
\draw (-0.186,2.804)--(0.792,2.804);
\draw (0.303,3.651)--(0.792,4.498);
\draw (0.303,3.651)--(0.792,2.804);
\draw (0.303,3.651)--(1.281,3.651);
\draw (0.792,4.498)--(1.281,5.345);
\draw (0.792,4.498)--(1.281,3.651);
\draw (0.792,4.498)--(1.770,4.498);
\draw (1.281,5.345)--(1.770,4.498);
\draw (1.281,5.345)--(2.259,5.345);
\draw (-1.164,-0.583)--(-0.675,0.264);
\draw (-1.164,-0.583)--(-0.186,-0.583);
\draw (-0.675,0.264)--(-0.186,1.111);
\draw (-0.675,0.264)--(-0.186,-0.583);
\draw (-0.675,0.264)--(0.303,0.264);
\draw (-0.186,1.111)--(0.303,1.958);
\draw (-0.186,1.111)--(0.303,0.264);
\draw (-0.186,1.111)--(0.792,1.111);
\draw (0.303,1.958)--(0.792,2.804);
\draw (0.303,1.958)--(0.792,1.111);
\draw (0.303,1.958)--(1.281,1.958);
\draw (0.792,2.804)--(1.281,3.651);
\draw (0.792,2.804)--(1.281,1.958);
\draw (0.792,2.804)--(1.770,2.804);
\draw (1.281,3.651)--(1.770,4.498);
\draw (1.281,3.651)--(1.770,2.804);
\draw (1.281,3.651)--(2.259,3.651);
\draw (1.770,4.498)--(2.259,5.345);
\draw (1.770,4.498)--(2.259,3.651);
\draw (1.770,4.498)--(2.748,4.498);
\draw (2.259,5.345)--(2.748,4.498);
\draw (2.259,5.345)--(3.236,5.345);
\draw (-0.186,-0.583)--(0.303,0.264);
\draw (-0.186,-0.583)--(0.792,-0.583);
\draw (0.303,0.264)--(0.792,1.111);
\draw (0.303,0.264)--(0.792,-0.583);
\draw (0.303,0.264)--(1.281,0.264);
\draw (0.792,1.111)--(1.281,1.958);
\draw (0.792,1.111)--(1.281,0.264);
\draw (0.792,1.111)--(1.770,1.111);
\draw (1.281,1.958)--(1.770,2.804);
\draw (1.281,1.958)--(1.770,1.111);
\draw (1.281,1.958)--(2.259,1.958);
\draw (1.770,2.804)--(2.259,3.651);
\draw (1.770,2.804)--(2.259,1.958);
\draw (1.770,2.804)--(2.748,2.804);
\draw (2.259,3.651)--(2.748,4.498);
\draw (2.259,3.651)--(2.748,2.804);
\draw (2.259,3.651)--(3.236,3.651);
\draw (2.748,4.498)--(3.236,5.345);
\draw (2.748,4.498)--(3.236,3.651);
\draw (2.748,4.498)--(3.725,4.498);
\draw (3.236,5.345)--(3.725,4.498);
\draw (3.236,5.345)--(4.214,5.345);
\draw (0.792,-0.583)--(1.281,0.264);
\draw (0.792,-0.583)--(1.770,-0.583);
\draw (1.281,0.264)--(1.770,1.111);
\draw (1.281,0.264)--(1.770,-0.583);
\draw (1.281,0.264)--(2.259,0.264);
\draw (1.770,1.111)--(2.259,1.958);
\draw (1.770,1.111)--(2.259,0.264);
\draw (1.770,1.111)--(2.748,1.111);
\draw (2.259,1.958)--(2.748,2.804);
\draw (2.259,1.958)--(2.748,1.111);
\draw (2.259,1.958)--(3.236,1.958);
\draw (2.748,2.804)--(3.236,3.651);
\draw (2.748,2.804)--(3.236,1.958);
\draw (2.748,2.804)--(3.725,2.804);
\draw (3.236,3.651)--(3.725,4.498);
\draw (3.236,3.651)--(3.725,2.804);
\draw (3.236,3.651)--(4.214,3.651);
\draw (3.725,4.498)--(4.214,5.345);
\draw (3.725,4.498)--(4.214,3.651);
\draw (3.725,4.498)--(4.703,4.498);
\draw (4.214,5.345)--(4.703,4.498);
\draw (4.214,5.345)--(5.192,5.345);
\draw (1.770,-0.583)--(2.259,0.264);
\draw (1.770,-0.583)--(2.748,-0.583);
\draw (2.259,0.264)--(2.748,1.111);
\draw (2.259,0.264)--(2.748,-0.583);
\draw (2.259,0.264)--(3.236,0.264);
\draw (2.748,1.111)--(3.236,1.958);
\draw (2.748,1.111)--(3.236,0.264);
\draw (2.748,1.111)--(3.725,1.111);
\draw (3.236,1.958)--(3.725,2.804);
\draw (3.236,1.958)--(3.725,1.111);
\draw (3.236,1.958)--(4.214,1.958);
\draw (3.725,2.804)--(4.214,3.651);
\draw (3.725,2.804)--(4.214,1.958);
\draw (3.725,2.804)--(4.703,2.804);
\draw (4.214,3.651)--(4.703,4.498);
\draw (4.214,3.651)--(4.703,2.804);
\draw (4.214,3.651)--(5.192,3.651);
\draw (4.703,4.498)--(5.192,5.345);
\draw (4.703,4.498)--(5.192,3.651);
\draw (2.748,-0.583)--(3.236,0.264);
\draw (2.748,-0.583)--(3.725,-0.583);
\draw (3.236,0.264)--(3.725,1.111);
\draw (3.236,0.264)--(3.725,-0.583);
\draw (3.236,0.264)--(4.214,0.264);
\draw (3.725,1.111)--(4.214,1.958);
\draw (3.725,1.111)--(4.214,0.264);
\draw (3.725,1.111)--(4.703,1.111);
\draw (4.214,1.958)--(4.703,2.804);
\draw (4.214,1.958)--(4.703,1.111);
\draw (4.214,1.958)--(5.192,1.958);
\draw (4.703,2.804)--(5.192,3.651);
\draw (4.703,2.804)--(5.192,1.958);
\draw (3.725,-0.583)--(4.214,0.264);
\draw (3.725,-0.583)--(4.703,-0.583);
\draw (4.214,0.264)--(4.703,1.111);
\draw (4.214,0.264)--(4.703,-0.583);
\draw (4.214,0.264)--(5.192,0.264);
\draw (4.703,1.111)--(5.192,1.958);
\draw (4.703,1.111)--(5.192,0.264);
\draw (4.703,-0.583)--(5.192,0.264);
\end{scope}
\draw[gray!60] (0.000,5.700) rectangle (4.400,10.100);
\node[below] at (2.200,5.700) {\small $3^6$};
\begin{scope}[shift={(4.900,5.700)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-0.675,-0.714)--(-0.675,0.264);
\draw (-0.675,-0.714)--(0.303,-0.714);
\draw (-0.675,0.264)--(-0.675,1.242);
\draw (-0.675,0.264)--(0.303,0.264);
\draw (-0.675,1.242)--(-0.675,2.220);
\draw (-0.675,1.242)--(0.303,1.242);
\draw (-0.675,2.220)--(-0.675,3.197);
\draw (-0.675,2.220)--(0.303,2.220);
\draw (-0.675,3.197)--(-0.675,4.175);
\draw (-0.675,3.197)--(0.303,3.197);
\draw (-0.675,4.175)--(-0.675,5.153);
\draw (-0.675,4.175)--(0.303,4.175);
\draw (-0.675,5.153)--(0.303,5.153);
\draw (0.303,-0.714)--(0.303,0.264);
\draw (0.303,-0.714)--(1.281,-0.714);
\draw (0.303,0.264)--(0.303,1.242);
\draw (0.303,0.264)--(1.281,0.264);
\draw (0.303,1.242)--(0.303,2.220);
\draw (0.303,1.242)--(1.281,1.242);
\draw (0.303,2.220)--(0.303,3.197);
\draw (0.303,2.220)--(1.281,2.220);
\draw (0.303,3.197)--(0.303,4.175);
\draw (0.303,3.197)--(1.281,3.197);
\draw (0.303,4.175)--(0.303,5.153);
\draw (0.303,4.175)--(1.281,4.175);
\draw (0.303,5.153)--(1.281,5.153);
\draw (1.281,-0.714)--(1.281,0.264);
\draw (1.281,-0.714)--(2.259,-0.714);
\draw (1.281,0.264)--(1.281,1.242);
\draw (1.281,0.264)--(2.259,0.264);
\draw (1.281,1.242)--(1.281,2.220);
\draw (1.281,1.242)--(2.259,1.242);
\draw (1.281,2.220)--(1.281,3.197);
\draw (1.281,2.220)--(2.259,2.220);
\draw (1.281,3.197)--(1.281,4.175);
\draw (1.281,3.197)--(2.259,3.197);
\draw (1.281,4.175)--(1.281,5.153);
\draw (1.281,4.175)--(2.259,4.175);
\draw (1.281,5.153)--(2.259,5.153);
\draw (2.259,-0.714)--(2.259,0.264);
\draw (2.259,-0.714)--(3.236,-0.714);
\draw (2.259,0.264)--(2.259,1.242);
\draw (2.259,0.264)--(3.236,0.264);
\draw (2.259,1.242)--(2.259,2.220);
\draw (2.259,1.242)--(3.236,1.242);
\draw (2.259,2.220)--(2.259,3.197);
\draw (2.259,2.220)--(3.236,2.220);
\draw (2.259,3.197)--(2.259,4.175);
\draw (2.259,3.197)--(3.236,3.197);
\draw (2.259,4.175)--(2.259,5.153);
\draw (2.259,4.175)--(3.236,4.175);
\draw (2.259,5.153)--(3.236,5.153);
\draw (3.236,-0.714)--(3.236,0.264);
\draw (3.236,-0.714)--(4.214,-0.714);
\draw (3.236,0.264)--(3.236,1.242);
\draw (3.236,0.264)--(4.214,0.264);
\draw (3.236,1.242)--(3.236,2.220);
\draw (3.236,1.242)--(4.214,1.242);
\draw (3.236,2.220)--(3.236,3.197);
\draw (3.236,2.220)--(4.214,2.220);
\draw (3.236,3.197)--(3.236,4.175);
\draw (3.236,3.197)--(4.214,3.197);
\draw (3.236,4.175)--(3.236,5.153);
\draw (3.236,4.175)--(4.214,4.175);
\draw (3.236,5.153)--(4.214,5.153);
\draw (4.214,-0.714)--(4.214,0.264);
\draw (4.214,-0.714)--(5.192,-0.714);
\draw (4.214,0.264)--(4.214,1.242);
\draw (4.214,0.264)--(5.192,0.264);
\draw (4.214,1.242)--(4.214,2.220);
\draw (4.214,1.242)--(5.192,1.242);
\draw (4.214,2.220)--(4.214,3.197);
\draw (4.214,2.220)--(5.192,2.220);
\draw (4.214,3.197)--(4.214,4.175);
\draw (4.214,3.197)--(5.192,3.197);
\draw (4.214,4.175)--(4.214,5.153);
\draw (4.214,4.175)--(5.192,4.175);
\draw (4.214,5.153)--(5.192,5.153);
\draw (5.192,-0.714)--(5.192,0.264);
\draw (5.192,0.264)--(5.192,1.242);
\draw (5.192,1.242)--(5.192,2.220);
\draw (5.192,2.220)--(5.192,3.197);
\draw (5.192,3.197)--(5.192,4.175);
\draw (5.192,4.175)--(5.192,5.153);
\end{scope}
\draw[gray!60] (4.900,5.700) rectangle (9.300,10.100);
\node[below] at (7.100,5.700) {\small $4^4$};
\begin{scope}[shift={(9.800,5.700)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-0.425,3.650)--(-0.425,4.415);
\draw (-0.425,3.650)--(0.237,3.267);
\draw (-0.425,4.415)--(0.237,4.798);
\draw (0.237,4.798)--(0.900,4.415);
\draw (-0.425,1.354)--(-0.425,2.120);
\draw (-0.425,1.354)--(0.237,0.972);
\draw (-0.425,2.120)--(0.237,2.502);
\draw (0.237,2.502)--(0.237,3.267);
\draw (0.237,2.502)--(0.900,2.120);
\draw (0.237,3.267)--(0.900,3.650);
\draw (0.900,3.650)--(0.900,4.415);
\draw (0.900,3.650)--(1.563,3.267);
\draw (0.900,4.415)--(1.563,4.798);
\draw (1.563,4.798)--(2.225,4.415);
\draw (-0.425,-0.176)--(0.237,0.207);
\draw (0.237,0.207)--(0.237,0.972);
\draw (0.237,0.207)--(0.900,-0.176);
\draw (0.237,0.972)--(0.900,1.354);
\draw (0.900,1.354)--(0.900,2.120);
\draw (0.900,1.354)--(1.563,0.972);
\draw (0.900,2.120)--(1.563,2.502);
\draw (1.563,2.502)--(1.563,3.267);
\draw (1.563,2.502)--(2.225,2.120);
\draw (1.563,3.267)--(2.225,3.650);
\draw (2.225,3.650)--(2.225,4.415);
\draw (2.225,3.650)--(2.888,3.267);
\draw (2.225,4.415)--(2.888,4.798);
\draw (2.888,4.798)--(3.551,4.415);
\draw (0.900,-0.176)--(1.563,0.207);
\draw (1.563,0.207)--(1.563,0.972);
\draw (1.563,0.207)--(2.225,-0.176);
\draw (1.563,0.972)--(2.225,1.354);
\draw (2.225,1.354)--(2.225,2.120);
\draw (2.225,1.354)--(2.888,0.972);
\draw (2.225,2.120)--(2.888,2.502);
\draw (2.888,2.502)--(2.888,3.267);
\draw (2.888,2.502)--(3.551,2.120);
\draw (2.888,3.267)--(3.551,3.650);
\draw (3.551,3.650)--(3.551,4.415);
\draw (3.551,3.650)--(4.213,3.267);
\draw (3.551,4.415)--(4.213,4.798);
\draw (4.213,4.798)--(4.876,4.415);
\draw (2.225,-0.176)--(2.888,0.207);
\draw (2.888,0.207)--(2.888,0.972);
\draw (2.888,0.207)--(3.551,-0.176);
\draw (2.888,0.972)--(3.551,1.354);
\draw (3.551,1.354)--(3.551,2.120);
\draw (3.551,1.354)--(4.213,0.972);
\draw (3.551,2.120)--(4.213,2.502);
\draw (4.213,2.502)--(4.213,3.267);
\draw (4.213,2.502)--(4.876,2.120);
\draw (4.213,3.267)--(4.876,3.650);
\draw (4.876,3.650)--(4.876,4.415);
\draw (3.551,-0.176)--(4.213,0.207);
\draw (4.213,0.207)--(4.213,0.972);
\draw (4.213,0.207)--(4.876,-0.176);
\draw (4.213,0.972)--(4.876,1.354);
\draw (4.876,1.354)--(4.876,2.120);
\end{scope}
\draw[gray!60] (9.800,5.700) rectangle (14.200,10.100);
\node[below] at (12.000,5.700) {\small $6^3$};
\begin{scope}[shift={(14.700,5.700)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-0.528,2.857)--(-0.911,3.520);
\draw (-0.528,2.857)--(-0.145,2.195);
\draw (-0.528,2.857)--(0.237,2.857);
\draw (-0.911,3.520)--(-0.528,4.183);
\draw (-0.528,4.183)--(0.237,4.183);
\draw (-0.528,4.183)--(-0.145,4.845);
\draw (0.237,4.183)--(-0.145,4.845);
\draw (0.237,4.183)--(0.620,3.520);
\draw (0.237,4.183)--(1.002,4.183);
\draw (-0.528,0.207)--(-0.911,0.869);
\draw (-0.528,0.207)--(-0.145,-0.456);
\draw (-0.528,0.207)--(0.237,0.207);
\draw (-0.911,0.869)--(-0.528,1.532);
\draw (-0.528,1.532)--(0.237,1.532);
\draw (-0.528,1.532)--(-0.145,2.195);
\draw (0.237,1.532)--(-0.145,2.195);
\draw (0.237,1.532)--(0.620,0.869);
\draw (0.237,1.532)--(1.002,1.532);
\draw (-0.145,2.195)--(0.237,2.857);
\draw (0.237,2.857)--(1.002,2.857);
\draw (0.237,2.857)--(0.620,3.520);
\draw (1.002,2.857)--(0.620,3.520);
\draw (1.002,2.857)--(1.385,2.195);
\draw (1.002,2.857)--(1.768,2.857);
\draw (0.620,3.520)--(1.002,4.183);
\draw (1.002,4.183)--(1.768,4.183);
\draw (1.002,4.183)--(1.385,4.845);
\draw (1.768,4.183)--(1.385,4.845);
\draw (1.768,4.183)--(2.150,3.520);
\draw (1.768,4.183)--(2.533,4.183);
\draw (-0.145,-0.456)--(0.237,0.207);
\draw (0.237,0.207)--(1.002,0.207);
\draw (0.237,0.207)--(0.620,0.869);
\draw (1.002,0.207)--(0.620,0.869);
\draw (1.002,0.207)--(1.385,-0.456);
\draw (1.002,0.207)--(1.768,0.207);
\draw (0.620,0.869)--(1.002,1.532);
\draw (1.002,1.532)--(1.768,1.532);
\draw (1.002,1.532)--(1.385,2.195);
\draw (1.768,1.532)--(1.385,2.195);
\draw (1.768,1.532)--(2.150,0.869);
\draw (1.768,1.532)--(2.533,1.532);
\draw (1.385,2.195)--(1.768,2.857);
\draw (1.768,2.857)--(2.533,2.857);
\draw (1.768,2.857)--(2.150,3.520);
\draw (2.533,2.857)--(2.150,3.520);
\draw (2.533,2.857)--(2.915,2.195);
\draw (2.533,2.857)--(3.298,2.857);
\draw (2.150,3.520)--(2.533,4.183);
\draw (2.533,4.183)--(3.298,4.183);
\draw (2.533,4.183)--(2.915,4.845);
\draw (3.298,4.183)--(2.915,4.845);
\draw (3.298,4.183)--(3.681,3.520);
\draw (3.298,4.183)--(4.063,4.183);
\draw (1.385,-0.456)--(1.768,0.207);
\draw (1.768,0.207)--(2.533,0.207);
\draw (1.768,0.207)--(2.150,0.869);
\draw (2.533,0.207)--(2.150,0.869);
\draw (2.533,0.207)--(2.915,-0.456);
\draw (2.533,0.207)--(3.298,0.207);
\draw (2.150,0.869)--(2.533,1.532);
\draw (2.533,1.532)--(3.298,1.532);
\draw (2.533,1.532)--(2.915,2.195);
\draw (3.298,1.532)--(2.915,2.195);
\draw (3.298,1.532)--(3.681,0.869);
\draw (3.298,1.532)--(4.063,1.532);
\draw (2.915,2.195)--(3.298,2.857);
\draw (3.298,2.857)--(4.063,2.857);
\draw (3.298,2.857)--(3.681,3.520);
\draw (4.063,2.857)--(3.681,3.520);
\draw (4.063,2.857)--(4.446,2.195);
\draw (4.063,2.857)--(4.829,2.857);
\draw (3.681,3.520)--(4.063,4.183);
\draw (4.063,4.183)--(4.829,4.183);
\draw (4.063,4.183)--(4.446,4.845);
\draw (4.829,4.183)--(4.446,4.845);
\draw (4.829,4.183)--(5.211,3.520);
\draw (2.915,-0.456)--(3.298,0.207);
\draw (3.298,0.207)--(4.063,0.207);
\draw (3.298,0.207)--(3.681,0.869);
\draw (4.063,0.207)--(3.681,0.869);
\draw (4.063,0.207)--(4.446,-0.456);
\draw (4.063,0.207)--(4.829,0.207);
\draw (3.681,0.869)--(4.063,1.532);
\draw (4.063,1.532)--(4.829,1.532);
\draw (4.063,1.532)--(4.446,2.195);
\draw (4.829,1.532)--(4.446,2.195);
\draw (4.829,1.532)--(5.211,0.869);
\draw (4.446,2.195)--(4.829,2.857);
\draw (4.829,2.857)--(5.211,3.520);
\draw (4.446,-0.456)--(4.829,0.207);
\draw (4.829,0.207)--(5.211,0.869);
\end{scope}
\draw[gray!60] (14.700,5.700) rectangle (19.100,10.100);
\node[below] at (16.900,5.700) {\small $3.6.3.6$};
\begin{scope}[shift={(19.600,5.700)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-0.119,4.946)--(-0.119,4.317);
\draw (-0.119,4.946)--(0.509,4.946);
\draw (-0.664,4.003)--(-0.119,4.317);
\draw (-0.664,4.003)--(-0.350,3.458);
\draw (-0.119,4.317)--(0.195,3.773);
\draw (-0.119,4.317)--(0.509,4.317);
\draw (-0.119,1.971)--(-0.664,2.286);
\draw (-0.119,1.971)--(-0.119,1.343);
\draw (-0.119,1.971)--(0.195,2.516);
\draw (-0.119,1.971)--(0.509,1.971);
\draw (-0.664,2.286)--(-0.350,2.830);
\draw (-0.664,1.028)--(-0.119,1.343);
\draw (-0.664,1.028)--(-0.350,0.484);
\draw (-0.119,1.343)--(0.195,0.798);
\draw (-0.119,1.343)--(0.509,1.343);
\draw (0.739,3.458)--(0.195,3.773);
\draw (0.739,3.458)--(0.739,2.830);
\draw (0.739,3.458)--(1.054,4.003);
\draw (0.739,3.458)--(1.368,3.458);
\draw (0.195,3.773)--(-0.350,3.458);
\draw (0.195,3.773)--(0.509,4.317);
\draw (-0.350,3.458)--(-0.350,2.830);
\draw (-0.350,2.830)--(0.195,2.516);
\draw (0.195,2.516)--(0.739,2.830);
\draw (0.195,2.516)--(0.509,1.971);
\draw (0.739,2.830)--(1.054,2.286);
\draw (0.739,2.830)--(1.368,2.830);
\draw (1.598,4.946)--(1.598,4.317);
\draw (1.598,4.946)--(2.226,4.946);
\draw (0.509,4.946)--(0.509,4.317);
\draw (0.509,4.317)--(1.054,4.003);
\draw (1.054,4.003)--(1.598,4.317);
\draw (1.054,4.003)--(1.368,3.458);
\draw (1.598,4.317)--(1.912,3.773);
\draw (1.598,4.317)--(2.226,4.317);
\draw (-0.664,-0.689)--(-0.350,-0.145);
\draw (0.739,0.484)--(0.195,0.798);
\draw (0.739,0.484)--(0.739,-0.145);
\draw (0.739,0.484)--(1.054,1.028);
\draw (0.739,0.484)--(1.368,0.484);
\draw (0.195,0.798)--(-0.350,0.484);
\draw (0.195,0.798)--(0.509,1.343);
\draw (-0.350,0.484)--(-0.350,-0.145);
\draw (-0.350,-0.145)--(0.195,-0.459);
\draw (0.195,-0.459)--(0.739,-0.145);
\draw (0.739,-0.145)--(1.054,-0.689);
\draw (0.739,-0.145)--(1.368,-0.145);
\draw (1.598,1.971)--(1.054,2.286);
\draw (1.598,1.971)--(1.598,1.343);
\draw (1.598,1.971)--(1.912,2.516);
\draw (1.598,1.971)--(2.226,1.971);
\draw (1.054,2.286)--(0.509,1.971);
\draw (1.054,2.286)--(1.368,2.830);
\draw (0.509,1.971)--(0.509,1.343);
\draw (0.509,1.343)--(1.054,1.028);
\draw (1.054,1.028)--(1.598,1.343);
\draw (1.054,1.028)--(1.368,0.484);
\draw (1.598,1.343)--(1.912,0.798);
\draw (1.598,1.343)--(2.226,1.343);
\draw (2.457,3.458)--(1.912,3.773);
\draw (2.457,3.458)--(2.457,2.830);
\draw (2.457,3.458)--(2.771,4.003);
\draw (2.457,3.458)--(3.085,3.458);
\draw (1.912,3.773)--(1.368,3.458);
\draw (1.912,3.773)--(2.226,4.317);
\draw (1.368,3.458)--(1.368,2.830);
\draw (1.368,2.830)--(1.912,2.516);
\draw (1.912,2.516)--(2.457,2.830);
\draw (1.912,2.516)--(2.226,1.971);
\draw (2.457,2.830)--(2.771,2.286);
\draw (2.457,2.830)--(3.085,2.830);
\draw (3.315,4.946)--(3.315,4.317);
\draw (3.315,4.946)--(3.944,4.946);
\draw (2.226,4.946)--(2.226,4.317);
\draw (2.226,4.317)--(2.771,4.003);
\draw (2.771,4.003)--(3.315,4.317);
\draw (2.771,4.003)--(3.085,3.458);
\draw (3.315,4.317)--(3.629,3.773);
\draw (3.315,4.317)--(3.944,4.317);
\draw (1.054,-0.689)--(1.368,-0.145);
\draw (2.457,0.484)--(1.912,0.798);
\draw (2.457,0.484)--(2.457,-0.145);
\draw (2.457,0.484)--(2.771,1.028);
\draw (2.457,0.484)--(3.085,0.484);
\draw (1.912,0.798)--(1.368,0.484);
\draw (1.912,0.798)--(2.226,1.343);
\draw (1.368,0.484)--(1.368,-0.145);
\draw (1.368,-0.145)--(1.912,-0.459);
\draw (1.912,-0.459)--(2.457,-0.145);
\draw (2.457,-0.145)--(2.771,-0.689);
\draw (2.457,-0.145)--(3.085,-0.145);
\draw (3.315,1.971)--(2.771,2.286);
\draw (3.315,1.971)--(3.315,1.343);
\draw (3.315,1.971)--(3.629,2.516);
\draw (3.315,1.971)--(3.944,1.971);
\draw (2.771,2.286)--(2.226,1.971);
\draw (2.771,2.286)--(3.085,2.830);
\draw (2.226,1.971)--(2.226,1.343);
\draw (2.226,1.343)--(2.771,1.028);
\draw (2.771,1.028)--(3.315,1.343);
\draw (2.771,1.028)--(3.085,0.484);
\draw (3.315,1.343)--(3.629,0.798);
\draw (3.315,1.343)--(3.944,1.343);
\draw (4.174,3.458)--(3.629,3.773);
\draw (4.174,3.458)--(4.174,2.830);
\draw (4.174,3.458)--(4.488,4.003);
\draw (4.174,3.458)--(4.802,3.458);
\draw (3.629,3.773)--(3.085,3.458);
\draw (3.629,3.773)--(3.944,4.317);
\draw (3.085,3.458)--(3.085,2.830);
\draw (3.085,2.830)--(3.629,2.516);
\draw (3.629,2.516)--(4.174,2.830);
\draw (3.629,2.516)--(3.944,1.971);
\draw (4.174,2.830)--(4.488,2.286);
\draw (4.174,2.830)--(4.802,2.830);
\draw (5.032,4.946)--(5.032,4.317);
\draw (3.944,4.946)--(3.944,4.317);
\draw (3.944,4.317)--(4.488,4.003);
\draw (4.488,4.003)--(5.032,4.317);
\draw (4.488,4.003)--(4.802,3.458);
\draw (2.771,-0.689)--(3.085,-0.145);
\draw (4.174,0.484)--(3.629,0.798);
\draw (4.174,0.484)--(4.174,-0.145);
\draw (4.174,0.484)--(4.488,1.028);
\draw (4.174,0.484)--(4.802,0.484);
\draw (3.629,0.798)--(3.085,0.484);
\draw (3.629,0.798)--(3.944,1.343);
\draw (3.085,0.484)--(3.085,-0.145);
\draw (3.085,-0.145)--(3.629,-0.459);
\draw (3.629,-0.459)--(4.174,-0.145);
\draw (4.174,-0.145)--(4.488,-0.689);
\draw (4.174,-0.145)--(4.802,-0.145);
\draw (5.032,1.971)--(4.488,2.286);
\draw (5.032,1.971)--(5.032,1.343);
\draw (4.488,2.286)--(3.944,1.971);
\draw (4.488,2.286)--(4.802,2.830);
\draw (3.944,1.971)--(3.944,1.343);
\draw (3.944,1.343)--(4.488,1.028);
\draw (4.488,1.028)--(5.032,1.343);
\draw (4.488,1.028)--(4.802,0.484);
\draw (4.802,3.458)--(4.802,2.830);
\draw (4.488,-0.689)--(4.802,-0.145);
\draw (4.802,0.484)--(4.802,-0.145);
\end{scope}
\draw[gray!60] (19.600,5.700) rectangle (24.000,10.100);
\node[below] at (21.800,5.700) {\small $3.4.6.4$};
\begin{scope}[shift={(24.500,5.700)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-0.911,4.845)--(-0.528,4.183);
\draw (-0.911,4.845)--(-0.145,4.845);
\draw (-0.528,4.183)--(-0.145,4.845);
\draw (-0.528,4.183)--(-0.145,3.520);
\draw (-0.528,4.183)--(0.237,4.183);
\draw (-0.145,4.845)--(0.237,4.183);
\draw (-0.145,4.845)--(0.620,4.845);
\draw (-0.911,2.195)--(-0.528,2.857);
\draw (-0.911,2.195)--(-0.528,1.532);
\draw (-0.911,2.195)--(-0.145,2.195);
\draw (-0.528,2.857)--(-0.145,3.520);
\draw (-0.528,2.857)--(-0.145,2.195);
\draw (-0.528,2.857)--(0.237,2.857);
\draw (-0.145,3.520)--(0.237,4.183);
\draw (-0.145,3.520)--(0.237,2.857);
\draw (-0.145,3.520)--(0.620,3.520);
\draw (0.237,4.183)--(0.620,4.845);
\draw (0.237,4.183)--(0.620,3.520);
\draw (0.620,4.845)--(1.385,4.845);
\draw (-0.911,0.869)--(-0.528,1.532);
\draw (-0.911,0.869)--(-0.528,0.207);
\draw (-0.911,0.869)--(-0.145,0.869);
\draw (-0.528,1.532)--(-0.145,2.195);
\draw (-0.528,1.532)--(-0.145,0.869);
\draw (-0.528,1.532)--(0.237,1.532);
\draw (-0.145,2.195)--(0.237,2.857);
\draw (-0.145,2.195)--(0.237,1.532);
\draw (0.237,2.857)--(0.620,3.520);
\draw (0.237,2.857)--(1.002,2.857);
\draw (0.620,3.520)--(1.002,2.857);
\draw (0.620,3.520)--(1.385,3.520);
\draw (1.385,4.845)--(1.768,4.183);
\draw (1.385,4.845)--(2.150,4.845);
\draw (-0.911,-0.456)--(-0.528,0.207);
\draw (-0.911,-0.456)--(-0.145,-0.456);
\draw (-0.528,0.207)--(-0.145,0.869);
\draw (-0.528,0.207)--(-0.145,-0.456);
\draw (-0.145,0.869)--(0.237,1.532);
\draw (-0.145,0.869)--(0.620,0.869);
\draw (0.237,1.532)--(0.620,0.869);
\draw (0.237,1.532)--(1.002,1.532);
\draw (1.002,2.857)--(1.385,3.520);
\draw (1.002,2.857)--(1.385,2.195);
\draw (1.002,2.857)--(1.768,2.857);
\draw (1.385,3.520)--(1.768,4.183);
\draw (1.385,3.520)--(1.768,2.857);
\draw (1.385,3.520)--(2.150,3.520);
\draw (1.768,4.183)--(2.150,4.845);
\draw (1.768,4.183)--(2.150,3.520);
\draw (1.768,4.183)--(2.533,4.183);
\draw (2.150,4.845)--(2.533,4.183);
\draw (-0.145,-0.456)--(0.620,-0.456);
\draw (0.620,0.869)--(1.002,1.532);
\draw (0.620,0.869)--(1.002,0.207);
\draw (0.620,0.869)--(1.385,0.869);
\draw (1.002,1.532)--(1.385,2.195);
\draw (1.002,1.532)--(1.385,0.869);
\draw (1.002,1.532)--(1.768,1.532);
\draw (1.385,2.195)--(1.768,2.857);
\draw (1.385,2.195)--(1.768,1.532);
\draw (1.385,2.195)--(2.150,2.195);
\draw (1.768,2.857)--(2.150,3.520);
\draw (1.768,2.857)--(2.150,2.195);
\draw (2.150,3.520)--(2.533,4.183);
\draw (2.150,3.520)--(2.915,3.520);
\draw (2.533,4.183)--(2.915,3.520);
\draw (2.533,4.183)--(3.298,4.183);
\draw (0.620,-0.456)--(1.002,0.207);
\draw (0.620,-0.456)--(1.385,-0.456);
\draw (1.002,0.207)--(1.385,0.869);
\draw (1.002,0.207)--(1.385,-0.456);
\draw (1.002,0.207)--(1.768,0.207);
\draw (1.385,0.869)--(1.768,1.532);
\draw (1.385,0.869)--(1.768,0.207);
\draw (1.768,1.532)--(2.150,2.195);
\draw (1.768,1.532)--(2.533,1.532);
\draw (2.150,2.195)--(2.533,1.532);
\draw (2.150,2.195)--(2.915,2.195);
\draw (2.915,3.520)--(3.298,4.183);
\draw (2.915,3.520)--(3.298,2.857);
\draw (2.915,3.520)--(3.681,3.520);
\draw (3.298,4.183)--(3.681,4.845);
\draw (3.298,4.183)--(3.681,3.520);
\draw (3.298,4.183)--(4.063,4.183);
\draw (3.681,4.845)--(4.063,4.183);
\draw (3.681,4.845)--(4.446,4.845);
\draw (1.385,-0.456)--(1.768,0.207);
\draw (1.385,-0.456)--(2.150,-0.456);
\draw (1.768,0.207)--(2.150,-0.456);
\draw (1.768,0.207)--(2.533,0.207);
\draw (2.533,1.532)--(2.915,2.195);
\draw (2.533,1.532)--(2.915,0.869);
\draw (2.533,1.532)--(3.298,1.532);
\draw (2.915,2.195)--(3.298,2.857);
\draw (2.915,2.195)--(3.298,1.532);
\draw (2.915,2.195)--(3.681,2.195);
\draw (3.298,2.857)--(3.681,3.520);
\draw (3.298,2.857)--(3.681,2.195);
\draw (3.298,2.857)--(4.063,2.857);
\draw (3.681,3.520)--(4.063,4.183);
\draw (3.681,3.520)--(4.063,2.857);
\draw (4.063,4.183)--(4.446,4.845);
\draw (4.063,4.183)--(4.829,4.183);
\draw (4.446,4.845)--(4.829,4.183);
\draw (4.446,4.845)--(5.211,4.845);
\draw (2.150,-0.456)--(2.533,0.207);
\draw (2.150,-0.456)--(2.915,-0.456);
\draw (2.533,0.207)--(2.915,0.869);
\draw (2.533,0.207)--(2.915,-0.456);
\draw (2.533,0.207)--(3.298,0.207);
\draw (2.915,0.869)--(3.298,1.532);
\draw (2.915,0.869)--(3.298,0.207);
\draw (2.915,0.869)--(3.681,0.869);
\draw (3.298,1.532)--(3.681,2.195);
\draw (3.298,1.532)--(3.681,0.869);
\draw (3.681,2.195)--(4.063,2.857);
\draw (3.681,2.195)--(4.446,2.195);
\draw (4.063,2.857)--(4.446,2.195);
\draw (4.063,2.857)--(4.829,2.857);
\draw (4.829,4.183)--(5.211,4.845);
\draw (4.829,4.183)--(5.211,3.520);
\draw (2.915,-0.456)--(3.298,0.207);
\draw (3.298,0.207)--(3.681,0.869);
\draw (3.298,0.207)--(4.063,0.207);
\draw (3.681,0.869)--(4.063,0.207);
\draw (3.681,0.869)--(4.446,0.869);
\draw (4.446,2.195)--(4.829,2.857);
\draw (4.446,2.195)--(4.829,1.532);
\draw (4.446,2.195)--(5.211,2.195);
\draw (4.829,2.857)--(5.211,3.520);
\draw (4.829,2.857)--(5.211,2.195);
\draw (4.063,0.207)--(4.446,0.869);
\draw (4.063,0.207)--(4.446,-0.456);
\draw (4.063,0.207)--(4.829,0.207);
\draw (4.446,0.869)--(4.829,1.532);
\draw (4.446,0.869)--(4.829,0.207);
\draw (4.446,0.869)--(5.211,0.869);
\draw (4.829,1.532)--(5.211,2.195);
\draw (4.829,1.532)--(5.211,0.869);
\draw (4.446,-0.456)--(4.829,0.207);
\draw (4.446,-0.456)--(5.211,-0.456);
\draw (4.829,0.207)--(5.211,0.869);
\draw (4.829,0.207)--(5.211,-0.456);
\end{scope}
\draw[gray!60] (24.500,5.700) rectangle (28.900,10.100);
\node[below] at (26.700,5.700) {\small $3^4.6$};
\begin{scope}[shift={(2.450,0.000)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-0.952,4.694)--(-0.552,4.002);
\draw (-0.952,4.694)--(-0.152,4.694);
\draw (-0.952,1.709)--(-0.952,2.509);
\draw (-0.952,1.709)--(-0.552,1.016);
\draw (-0.952,1.709)--(-0.152,1.709);
\draw (-0.952,2.509)--(-0.552,3.202);
\draw (-0.952,2.509)--(-0.152,2.509);
\draw (-0.552,3.202)--(-0.552,4.002);
\draw (-0.552,3.202)--(-0.152,2.509);
\draw (-0.552,3.202)--(0.248,3.202);
\draw (-0.552,4.002)--(-0.152,4.694);
\draw (-0.552,4.002)--(0.248,4.002);
\draw (-0.152,4.694)--(0.248,4.002);
\draw (-0.152,4.694)--(0.648,4.694);
\draw (-0.952,-0.477)--(-0.552,0.216);
\draw (-0.952,-0.477)--(-0.152,-0.477);
\draw (-0.552,0.216)--(-0.552,1.016);
\draw (-0.552,0.216)--(-0.152,-0.477);
\draw (-0.552,0.216)--(0.248,0.216);
\draw (-0.552,1.016)--(-0.152,1.709);
\draw (-0.552,1.016)--(0.248,1.016);
\draw (-0.152,1.709)--(-0.152,2.509);
\draw (-0.152,1.709)--(0.248,1.016);
\draw (-0.152,1.709)--(0.648,1.709);
\draw (-0.152,2.509)--(0.248,3.202);
\draw (-0.152,2.509)--(0.648,2.509);
\draw (0.248,3.202)--(0.248,4.002);
\draw (0.248,3.202)--(0.648,2.509);
\draw (0.248,3.202)--(1.048,3.202);
\draw (0.248,4.002)--(0.648,4.694);
\draw (0.248,4.002)--(1.048,4.002);
\draw (0.648,4.694)--(1.048,4.002);
\draw (0.648,4.694)--(1.448,4.694);
\draw (-0.152,-0.477)--(0.248,0.216);
\draw (-0.152,-0.477)--(0.648,-0.477);
\draw (0.248,0.216)--(0.248,1.016);
\draw (0.248,0.216)--(0.648,-0.477);
\draw (0.248,0.216)--(1.048,0.216);
\draw (0.248,1.016)--(0.648,1.709);
\draw (0.248,1.016)--(1.048,1.016);
\draw (0.648,1.709)--(0.648,2.509);
\draw (0.648,1.709)--(1.048,1.016);
\draw (0.648,1.709)--(1.448,1.709);
\draw (0.648,2.509)--(1.048,3.202);
\draw (0.648,2.509)--(1.448,2.509);
\draw (1.048,3.202)--(1.048,4.002);
\draw (1.048,3.202)--(1.448,2.509);
\draw (1.048,3.202)--(1.848,3.202);
\draw (1.048,4.002)--(1.448,4.694);
\draw (1.048,4.002)--(1.848,4.002);
\draw (1.448,4.694)--(1.848,4.002);
\draw (1.448,4.694)--(2.248,4.694);
\draw (0.648,-0.477)--(1.048,0.216);
\draw (0.648,-0.477)--(1.448,-0.477);
\draw (1.048,0.216)--(1.048,1.016);
\draw (1.048,0.216)--(1.448,-0.477);
\draw (1.048,0.216)--(1.848,0.216);
\draw (1.048,1.016)--(1.448,1.709);
\draw (1.048,1.016)--(1.848,1.016);
\draw (1.448,1.709)--(1.448,2.509);
\draw (1.448,1.709)--(1.848,1.016);
\draw (1.448,1.709)--(2.248,1.709);
\draw (1.448,2.509)--(1.848,3.202);
\draw (1.448,2.509)--(2.248,2.509);
\draw (1.848,3.202)--(1.848,4.002);
\draw (1.848,3.202)--(2.248,2.509);
\draw (1.848,3.202)--(2.648,3.202);
\draw (1.848,4.002)--(2.248,4.694);
\draw (1.848,4.002)--(2.648,4.002);
\draw (2.248,4.694)--(2.648,4.002);
\draw (2.248,4.694)--(3.048,4.694);
\draw (1.448,-0.477)--(1.848,0.216);
\draw (1.448,-0.477)--(2.248,-0.477);
\draw (1.848,0.216)--(1.848,1.016);
\draw (1.848,0.216)--(2.248,-0.477);
\draw (1.848,0.216)--(2.648,0.216);
\draw (1.848,1.016)--(2.248,1.709);
\draw (1.848,1.016)--(2.648,1.016);
\draw (2.248,1.709)--(2.248,2.509);
\draw (2.248,1.709)--(2.648,1.016);
\draw (2.248,1.709)--(3.048,1.709);
\draw (2.248,2.509)--(2.648,3.202);
\draw (2.248,2.509)--(3.048,2.509);
\draw (2.648,3.202)--(2.648,4.002);
\draw (2.648,3.202)--(3.048,2.509);
\draw (2.648,3.202)--(3.448,3.202);
\draw (2.648,4.002)--(3.048,4.694);
\draw (2.648,4.002)--(3.448,4.002);
\draw (3.048,4.694)--(3.448,4.002);
\draw (3.048,4.694)--(3.848,4.694);
\draw (2.248,-0.477)--(2.648,0.216);
\draw (2.248,-0.477)--(3.048,-0.477);
\draw (2.648,0.216)--(2.648,1.016);
\draw (2.648,0.216)--(3.048,-0.477);
\draw (2.648,0.216)--(3.448,0.216);
\draw (2.648,1.016)--(3.048,1.709);
\draw (2.648,1.016)--(3.448,1.016);
\draw (3.048,1.709)--(3.048,2.509);
\draw (3.048,1.709)--(3.448,1.016);
\draw (3.048,1.709)--(3.848,1.709);
\draw (3.048,2.509)--(3.448,3.202);
\draw (3.048,2.509)--(3.848,2.509);
\draw (3.448,3.202)--(3.448,4.002);
\draw (3.448,3.202)--(3.848,2.509);
\draw (3.448,3.202)--(4.248,3.202);
\draw (3.448,4.002)--(3.848,4.694);
\draw (3.448,4.002)--(4.248,4.002);
\draw (3.848,4.694)--(4.248,4.002);
\draw (3.848,4.694)--(4.648,4.694);
\draw (3.048,-0.477)--(3.448,0.216);
\draw (3.048,-0.477)--(3.848,-0.477);
\draw (3.448,0.216)--(3.448,1.016);
\draw (3.448,0.216)--(3.848,-0.477);
\draw (3.448,0.216)--(4.248,0.216);
\draw (3.448,1.016)--(3.848,1.709);
\draw (3.448,1.016)--(4.248,1.016);
\draw (3.848,1.709)--(3.848,2.509);
\draw (3.848,1.709)--(4.248,1.016);
\draw (3.848,1.709)--(4.648,1.709);
\draw (3.848,2.509)--(4.248,3.202);
\draw (3.848,2.509)--(4.648,2.509);
\draw (4.248,3.202)--(4.248,4.002);
\draw (4.248,3.202)--(4.648,2.509);
\draw (4.248,3.202)--(5.048,3.202);
\draw (4.248,4.002)--(4.648,4.694);
\draw (4.248,4.002)--(5.048,4.002);
\draw (4.648,4.694)--(5.048,4.002);
\draw (3.848,-0.477)--(4.248,0.216);
\draw (3.848,-0.477)--(4.648,-0.477);
\draw (4.248,0.216)--(4.248,1.016);
\draw (4.248,0.216)--(4.648,-0.477);
\draw (4.248,0.216)--(5.048,0.216);
\draw (4.248,1.016)--(4.648,1.709);
\draw (4.248,1.016)--(5.048,1.016);
\draw (4.648,1.709)--(4.648,2.509);
\draw (4.648,1.709)--(5.048,1.016);
\draw (4.648,2.509)--(5.048,3.202);
\draw (5.048,3.202)--(5.048,4.002);
\draw (4.648,-0.477)--(5.048,0.216);
\draw (5.048,0.216)--(5.048,1.016);
\end{scope}
\draw[gray!60] (2.450,0.000) rectangle (6.850,4.400);
\node[below] at (4.650,0.000) {\small $3^3.4^2$};
\begin{scope}[shift={(7.350,0.000)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-0.035,-0.274)--(-0.808,-0.067);
\draw (-0.035,-0.274)--(-0.242,0.499);
\draw (-0.035,-0.274)--(0.531,-0.840);
\draw (-0.035,-0.274)--(0.738,-0.067);
\draw (-0.808,-0.067)--(-0.242,0.499);
\draw (-0.035,1.272)--(-0.242,0.499);
\draw (-0.035,1.272)--(-0.808,1.479);
\draw (-0.035,1.272)--(-0.242,2.044);
\draw (-0.035,1.272)--(0.531,0.706);
\draw (-0.035,1.272)--(0.738,1.479);
\draw (-0.242,0.499)--(0.531,0.706);
\draw (-0.808,1.479)--(-0.242,2.044);
\draw (-0.035,2.817)--(-0.242,2.044);
\draw (-0.035,2.817)--(-0.808,3.024);
\draw (-0.035,2.817)--(-0.242,3.590);
\draw (-0.035,2.817)--(0.531,2.251);
\draw (-0.035,2.817)--(0.738,3.024);
\draw (-0.242,2.044)--(0.531,2.251);
\draw (-0.808,3.024)--(-0.242,3.590);
\draw (-0.035,4.363)--(-0.242,3.590);
\draw (-0.035,4.363)--(-0.808,4.570);
\draw (-0.035,4.363)--(-0.242,5.135);
\draw (-0.035,4.363)--(0.531,3.797);
\draw (-0.035,4.363)--(0.738,4.570);
\draw (-0.242,3.590)--(0.531,3.797);
\draw (-0.808,4.570)--(-0.242,5.135);
\draw (-0.242,5.135)--(0.531,5.342);
\draw (0.531,-0.840)--(0.738,-0.067);
\draw (1.511,-0.274)--(0.738,-0.067);
\draw (1.511,-0.274)--(1.304,0.499);
\draw (1.511,-0.274)--(2.076,-0.840);
\draw (1.511,-0.274)--(2.283,-0.067);
\draw (0.738,-0.067)--(0.531,0.706);
\draw (0.738,-0.067)--(1.304,0.499);
\draw (0.531,0.706)--(1.304,0.499);
\draw (0.531,0.706)--(0.738,1.479);
\draw (1.511,1.272)--(1.304,0.499);
\draw (1.511,1.272)--(0.738,1.479);
\draw (1.511,1.272)--(1.304,2.044);
\draw (1.511,1.272)--(2.076,0.706);
\draw (1.511,1.272)--(2.283,1.479);
\draw (1.304,0.499)--(2.076,0.706);
\draw (0.738,1.479)--(0.531,2.251);
\draw (0.738,1.479)--(1.304,2.044);
\draw (0.531,2.251)--(1.304,2.044);
\draw (0.531,2.251)--(0.738,3.024);
\draw (1.511,2.817)--(1.304,2.044);
\draw (1.511,2.817)--(0.738,3.024);
\draw (1.511,2.817)--(1.304,3.590);
\draw (1.511,2.817)--(2.076,2.251);
\draw (1.511,2.817)--(2.283,3.024);
\draw (1.304,2.044)--(2.076,2.251);
\draw (0.738,3.024)--(0.531,3.797);
\draw (0.738,3.024)--(1.304,3.590);
\draw (0.531,3.797)--(1.304,3.590);
\draw (0.531,3.797)--(0.738,4.570);
\draw (1.511,4.363)--(1.304,3.590);
\draw (1.511,4.363)--(0.738,4.570);
\draw (1.511,4.363)--(1.304,5.135);
\draw (1.511,4.363)--(2.076,3.797);
\draw (1.511,4.363)--(2.283,4.570);
\draw (1.304,3.590)--(2.076,3.797);
\draw (0.738,4.570)--(0.531,5.342);
\draw (0.738,4.570)--(1.304,5.135);
\draw (0.531,5.342)--(1.304,5.135);
\draw (1.304,5.135)--(2.076,5.342);
\draw (2.076,-0.840)--(2.283,-0.067);
\draw (3.056,-0.274)--(2.283,-0.067);
\draw (3.056,-0.274)--(2.849,0.499);
\draw (3.056,-0.274)--(3.622,-0.840);
\draw (3.056,-0.274)--(3.829,-0.067);
\draw (2.283,-0.067)--(2.076,0.706);
\draw (2.283,-0.067)--(2.849,0.499);
\draw (2.076,0.706)--(2.849,0.499);
\draw (2.076,0.706)--(2.283,1.479);
\draw (3.056,1.272)--(2.849,0.499);
\draw (3.056,1.272)--(2.283,1.479);
\draw (3.056,1.272)--(2.849,2.044);
\draw (3.056,1.272)--(3.622,0.706);
\draw (3.056,1.272)--(3.829,1.479);
\draw (2.849,0.499)--(3.622,0.706);
\draw (2.283,1.479)--(2.076,2.251);
\draw (2.283,1.479)--(2.849,2.044);
\draw (2.076,2.251)--(2.849,2.044);
\draw (2.076,2.251)--(2.283,3.024);
\draw (3.056,2.817)--(2.849,2.044);
\draw (3.056,2.817)--(2.283,3.024);
\draw (3.056,2.817)--(2.849,3.590);
\draw (3.056,2.817)--(3.622,2.251);
\draw (3.056,2.817)--(3.829,3.024);
\draw (2.849,2.044)--(3.622,2.251);
\draw (2.283,3.024)--(2.076,3.797);
\draw (2.283,3.024)--(2.849,3.590);
\draw (2.076,3.797)--(2.849,3.590);
\draw (2.076,3.797)--(2.283,4.570);
\draw (3.056,4.363)--(2.849,3.590);
\draw (3.056,4.363)--(2.283,4.570);
\draw (3.056,4.363)--(2.849,5.135);
\draw (3.056,4.363)--(3.622,3.797);
\draw (3.056,4.363)--(3.829,4.570);
\draw (2.849,3.590)--(3.622,3.797);
\draw (2.283,4.570)--(2.076,5.342);
\draw (2.283,4.570)--(2.849,5.135);
\draw (2.076,5.342)--(2.849,5.135);
\draw (2.849,5.135)--(3.622,5.342);
\draw (3.622,-0.840)--(3.829,-0.067);
\draw (4.602,-0.274)--(3.829,-0.067);
\draw (4.602,-0.274)--(4.395,0.499);
\draw (4.602,-0.274)--(5.167,-0.840);
\draw (3.829,-0.067)--(3.622,0.706);
\draw (3.829,-0.067)--(4.395,0.499);
\draw (3.622,0.706)--(4.395,0.499);
\draw (3.622,0.706)--(3.829,1.479);
\draw (4.602,1.272)--(4.395,0.499);
\draw (4.602,1.272)--(3.829,1.479);
\draw (4.602,1.272)--(4.395,2.044);
\draw (4.602,1.272)--(5.167,0.706);
\draw (4.395,0.499)--(5.167,0.706);
\draw (3.829,1.479)--(3.622,2.251);
\draw (3.829,1.479)--(4.395,2.044);
\draw (3.622,2.251)--(4.395,2.044);
\draw (3.622,2.251)--(3.829,3.024);
\draw (4.602,2.817)--(4.395,2.044);
\draw (4.602,2.817)--(3.829,3.024);
\draw (4.602,2.817)--(4.395,3.590);
\draw (4.602,2.817)--(5.167,2.251);
\draw (4.395,2.044)--(5.167,2.251);
\draw (3.829,3.024)--(3.622,3.797);
\draw (3.829,3.024)--(4.395,3.590);
\draw (3.622,3.797)--(4.395,3.590);
\draw (3.622,3.797)--(3.829,4.570);
\draw (4.602,4.363)--(4.395,3.590);
\draw (4.602,4.363)--(3.829,4.570);
\draw (4.602,4.363)--(4.395,5.135);
\draw (4.602,4.363)--(5.167,3.797);
\draw (4.395,3.590)--(5.167,3.797);
\draw (3.829,4.570)--(3.622,5.342);
\draw (3.829,4.570)--(4.395,5.135);
\draw (3.622,5.342)--(4.395,5.135);
\draw (4.395,5.135)--(5.167,5.342);
\end{scope}
\draw[gray!60] (7.350,0.000) rectangle (11.750,4.400);
\node[below] at (9.550,0.000) {\small $3^2.4.3.4$};
\begin{scope}[shift={(12.250,0.000)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-0.516,4.731)--(-0.093,4.487);
\draw (-0.516,1.571)--(-0.093,1.327);
\draw (-0.516,2.907)--(-0.093,3.151);
\draw (-0.093,3.151)--(0.152,3.574);
\draw (-0.093,3.151)--(0.396,3.151);
\draw (0.152,3.574)--(0.396,3.151);
\draw (0.152,3.574)--(0.152,4.063);
\draw (0.396,3.151)--(0.819,2.907);
\draw (-0.093,4.487)--(0.152,4.063);
\draw (-0.093,4.487)--(0.396,4.487);
\draw (0.152,4.063)--(0.396,4.487);
\draw (0.396,4.487)--(0.819,4.731);
\draw (0.819,4.731)--(1.308,4.731);
\draw (1.308,4.731)--(1.732,4.487);
\draw (-0.516,-0.254)--(-0.093,-0.009);
\draw (-0.093,-0.009)--(0.152,0.414);
\draw (-0.093,-0.009)--(0.396,-0.009);
\draw (0.152,0.414)--(0.396,-0.009);
\draw (0.152,0.414)--(0.152,0.903);
\draw (0.396,-0.009)--(0.819,-0.254);
\draw (-0.093,1.327)--(0.152,0.903);
\draw (-0.093,1.327)--(0.396,1.327);
\draw (0.152,0.903)--(0.396,1.327);
\draw (0.396,1.327)--(0.819,1.571);
\draw (0.819,1.571)--(1.064,1.994);
\draw (0.819,1.571)--(1.308,1.571);
\draw (1.064,1.994)--(1.308,1.571);
\draw (1.064,1.994)--(1.064,2.483);
\draw (1.308,1.571)--(1.732,1.327);
\draw (0.819,2.907)--(1.064,2.483);
\draw (0.819,2.907)--(1.308,2.907);
\draw (1.064,2.483)--(1.308,2.907);
\draw (1.308,2.907)--(1.732,3.151);
\draw (1.732,3.151)--(1.976,3.574);
\draw (1.732,3.151)--(2.221,3.151);
\draw (1.976,3.574)--(2.221,3.151);
\draw (1.976,3.574)--(1.976,4.063);
\draw (2.221,3.151)--(2.644,2.907);
\draw (1.732,4.487)--(1.976,4.063);
\draw (1.732,4.487)--(2.221,4.487);
\draw (1.976,4.063)--(2.221,4.487);
\draw (2.221,4.487)--(2.644,4.731);
\draw (2.644,4.731)--(3.133,4.731);
\draw (3.133,4.731)--(3.556,4.487);
\draw (0.819,-0.254)--(1.308,-0.254);
\draw (1.308,-0.254)--(1.732,-0.009);
\draw (1.732,-0.009)--(1.976,0.414);
\draw (1.732,-0.009)--(2.221,-0.009);
\draw (1.976,0.414)--(2.221,-0.009);
\draw (1.976,0.414)--(1.976,0.903);
\draw (2.221,-0.009)--(2.644,-0.254);
\draw (1.732,1.327)--(1.976,0.903);
\draw (1.732,1.327)--(2.221,1.327);
\draw (1.976,0.903)--(2.221,1.327);
\draw (2.221,1.327)--(2.644,1.571);
\draw (2.644,1.571)--(2.888,1.994);
\draw (2.644,1.571)--(3.133,1.571);
\draw (2.888,1.994)--(3.133,1.571);
\draw (2.888,1.994)--(2.888,2.483);
\draw (3.133,1.571)--(3.556,1.327);
\draw (2.644,2.907)--(2.888,2.483);
\draw (2.644,2.907)--(3.133,2.907);
\draw (2.888,2.483)--(3.133,2.907);
\draw (3.133,2.907)--(3.556,3.151);
\draw (3.556,3.151)--(3.801,3.574);
\draw (3.556,3.151)--(4.045,3.151);
\draw (3.801,3.574)--(4.045,3.151);
\draw (3.801,3.574)--(3.801,4.063);
\draw (4.045,3.151)--(4.469,2.907);
\draw (3.556,4.487)--(3.801,4.063);
\draw (3.556,4.487)--(4.045,4.487);
\draw (3.801,4.063)--(4.045,4.487);
\draw (4.045,4.487)--(4.469,4.731);
\draw (4.469,4.731)--(4.957,4.731);
\draw (2.644,-0.254)--(3.133,-0.254);
\draw (3.133,-0.254)--(3.556,-0.009);
\draw (3.556,-0.009)--(3.801,0.414);
\draw (3.556,-0.009)--(4.045,-0.009);
\draw (3.801,0.414)--(4.045,-0.009);
\draw (3.801,0.414)--(3.801,0.903);
\draw (4.045,-0.009)--(4.469,-0.254);
\draw (3.556,1.327)--(3.801,0.903);
\draw (3.556,1.327)--(4.045,1.327);
\draw (3.801,0.903)--(4.045,1.327);
\draw (4.045,1.327)--(4.469,1.571);
\draw (4.469,1.571)--(4.713,1.994);
\draw (4.469,1.571)--(4.957,1.571);
\draw (4.713,1.994)--(4.957,1.571);
\draw (4.713,1.994)--(4.713,2.483);
\draw (4.469,2.907)--(4.713,2.483);
\draw (4.469,2.907)--(4.957,2.907);
\draw (4.713,2.483)--(4.957,2.907);
\draw (4.469,-0.254)--(4.957,-0.254);
\end{scope}
\draw[gray!60] (12.250,0.000) rectangle (16.650,4.400);
\node[below] at (14.450,0.000) {\small $3.12.12$};
\begin{scope}[shift={(17.150,0.000)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (-0.453,1.875)--(-0.082,1.660);
\draw (-0.453,3.048)--(-0.082,3.262);
\draw (-0.296,3.634)--(-0.082,3.262);
\draw (-0.296,3.634)--(-0.082,4.006);
\draw (-0.082,3.262)--(0.348,3.262);
\draw (0.348,4.006)--(-0.082,4.006);
\draw (0.348,4.006)--(0.562,3.634);
\draw (0.348,4.006)--(0.348,4.435);
\draw (-0.082,4.006)--(-0.082,4.435);
\draw (0.348,3.262)--(0.562,3.634);
\draw (0.348,3.262)--(0.719,3.048);
\draw (0.562,3.634)--(0.934,3.420);
\draw (-0.296,4.807)--(-0.082,4.435);
\draw (-0.082,4.435)--(0.348,4.435);
\draw (0.348,4.435)--(0.562,4.807);
\draw (-0.453,-0.470)--(-0.082,-0.256);
\draw (-0.296,0.116)--(-0.082,-0.256);
\draw (-0.296,0.116)--(-0.082,0.488);
\draw (-0.082,-0.256)--(0.348,-0.256);
\draw (0.348,0.488)--(-0.082,0.488);
\draw (0.348,0.488)--(0.562,0.116);
\draw (0.348,0.488)--(0.348,0.917);
\draw (-0.082,0.488)--(-0.082,0.917);
\draw (0.348,-0.256)--(0.562,0.116);
\draw (0.348,-0.256)--(0.719,-0.470);
\draw (0.562,0.116)--(0.934,-0.099);
\draw (-0.082,1.660)--(-0.296,1.289);
\draw (-0.082,1.660)--(0.348,1.660);
\draw (-0.296,1.289)--(-0.082,0.917);
\draw (-0.082,0.917)--(0.348,0.917);
\draw (0.348,0.917)--(0.562,1.289);
\draw (0.562,1.289)--(0.348,1.660);
\draw (0.562,1.289)--(0.934,1.503);
\draw (0.348,1.660)--(0.719,1.875);
\draw (0.719,1.875)--(0.934,1.503);
\draw (0.719,1.875)--(0.934,2.247);
\draw (0.934,1.503)--(1.363,1.503);
\draw (1.363,2.247)--(0.934,2.247);
\draw (1.363,2.247)--(1.578,1.875);
\draw (1.363,2.247)--(1.363,2.676);
\draw (0.934,2.247)--(0.934,2.676);
\draw (1.363,1.503)--(1.578,1.875);
\draw (1.363,1.503)--(1.735,1.289);
\draw (1.578,1.875)--(1.950,1.660);
\draw (0.934,3.420)--(0.719,3.048);
\draw (0.934,3.420)--(1.363,3.420);
\draw (0.719,3.048)--(0.934,2.676);
\draw (0.934,2.676)--(1.363,2.676);
\draw (1.363,2.676)--(1.578,3.048);
\draw (1.578,3.048)--(1.363,3.420);
\draw (1.578,3.048)--(1.950,3.262);
\draw (1.363,3.420)--(1.735,3.634);
\draw (1.735,3.634)--(1.950,3.262);
\draw (1.735,3.634)--(1.950,4.006);
\draw (1.950,3.262)--(2.379,3.262);
\draw (2.379,4.006)--(1.950,4.006);
\draw (2.379,4.006)--(2.594,3.634);
\draw (2.379,4.006)--(2.379,4.435);
\draw (1.950,4.006)--(1.950,4.435);
\draw (2.379,3.262)--(2.594,3.634);
\draw (2.379,3.262)--(2.751,3.048);
\draw (2.594,3.634)--(2.965,3.420);
\draw (1.735,4.807)--(1.950,4.435);
\draw (1.950,4.435)--(2.379,4.435);
\draw (2.379,4.435)--(2.594,4.807);
\draw (0.934,-0.099)--(0.719,-0.470);
\draw (0.934,-0.099)--(1.363,-0.099);
\draw (1.578,-0.470)--(1.363,-0.099);
\draw (1.578,-0.470)--(1.950,-0.256);
\draw (1.363,-0.099)--(1.735,0.116);
\draw (1.735,0.116)--(1.950,-0.256);
\draw (1.735,0.116)--(1.950,0.488);
\draw (1.950,-0.256)--(2.379,-0.256);
\draw (2.379,0.488)--(1.950,0.488);
\draw (2.379,0.488)--(2.594,0.116);
\draw (2.379,0.488)--(2.379,0.917);
\draw (1.950,0.488)--(1.950,0.917);
\draw (2.379,-0.256)--(2.594,0.116);
\draw (2.379,-0.256)--(2.751,-0.470);
\draw (2.594,0.116)--(2.965,-0.099);
\draw (1.950,1.660)--(1.735,1.289);
\draw (1.950,1.660)--(2.379,1.660);
\draw (1.735,1.289)--(1.950,0.917);
\draw (1.950,0.917)--(2.379,0.917);
\draw (2.379,0.917)--(2.594,1.289);
\draw (2.594,1.289)--(2.379,1.660);
\draw (2.594,1.289)--(2.965,1.503);
\draw (2.379,1.660)--(2.751,1.875);
\draw (2.751,1.875)--(2.965,1.503);
\draw (2.751,1.875)--(2.965,2.247);
\draw (2.965,1.503)--(3.395,1.503);
\draw (3.395,2.247)--(2.965,2.247);
\draw (3.395,2.247)--(3.609,1.875);
\draw (3.395,2.247)--(3.395,2.676);
\draw (2.965,2.247)--(2.965,2.676);
\draw (3.395,1.503)--(3.609,1.875);
\draw (3.395,1.503)--(3.766,1.289);
\draw (3.609,1.875)--(3.981,1.660);
\draw (2.965,3.420)--(2.751,3.048);
\draw (2.965,3.420)--(3.395,3.420);
\draw (2.751,3.048)--(2.965,2.676);
\draw (2.965,2.676)--(3.395,2.676);
\draw (3.395,2.676)--(3.609,3.048);
\draw (3.609,3.048)--(3.395,3.420);
\draw (3.609,3.048)--(3.981,3.262);
\draw (3.395,3.420)--(3.766,3.634);
\draw (3.766,3.634)--(3.981,3.262);
\draw (3.766,3.634)--(3.981,4.006);
\draw (3.981,3.262)--(4.410,3.262);
\draw (4.410,4.006)--(3.981,4.006);
\draw (4.410,4.006)--(4.625,3.634);
\draw (4.410,4.006)--(4.410,4.435);
\draw (3.981,4.006)--(3.981,4.435);
\draw (4.410,3.262)--(4.625,3.634);
\draw (4.410,3.262)--(4.782,3.048);
\draw (3.766,4.807)--(3.981,4.435);
\draw (3.981,4.435)--(4.410,4.435);
\draw (4.410,4.435)--(4.625,4.807);
\draw (2.965,-0.099)--(2.751,-0.470);
\draw (2.965,-0.099)--(3.395,-0.099);
\draw (3.609,-0.470)--(3.395,-0.099);
\draw (3.609,-0.470)--(3.981,-0.256);
\draw (3.395,-0.099)--(3.766,0.116);
\draw (3.766,0.116)--(3.981,-0.256);
\draw (3.766,0.116)--(3.981,0.488);
\draw (3.981,-0.256)--(4.410,-0.256);
\draw (4.410,0.488)--(3.981,0.488);
\draw (4.410,0.488)--(4.625,0.116);
\draw (4.410,0.488)--(4.410,0.917);
\draw (3.981,0.488)--(3.981,0.917);
\draw (4.410,-0.256)--(4.625,0.116);
\draw (4.410,-0.256)--(4.782,-0.470);
\draw (3.981,1.660)--(3.766,1.289);
\draw (3.981,1.660)--(4.410,1.660);
\draw (3.766,1.289)--(3.981,0.917);
\draw (3.981,0.917)--(4.410,0.917);
\draw (4.410,0.917)--(4.625,1.289);
\draw (4.625,1.289)--(4.410,1.660);
\draw (4.410,1.660)--(4.782,1.875);
\end{scope}
\draw[gray!60] (17.150,0.000) rectangle (21.550,4.400);
\node[below] at (19.350,0.000) {\small $4.6.12$};
\begin{scope}[shift={(22.050,0.000)}]
\clip (0,0) rectangle (4.4,4.4);
\draw (0.639,0.170)--(0.195,0.614);
\draw (0.639,0.170)--(0.195,-0.275);
\draw (0.639,0.170)--(1.268,0.170);
\draw (-0.250,0.170)--(0.195,0.614);
\draw (-0.250,0.170)--(0.195,-0.275);
\draw (0.195,0.614)--(0.195,1.243);
\draw (0.639,1.687)--(0.195,2.132);
\draw (0.639,1.687)--(0.195,1.243);
\draw (0.639,1.687)--(1.268,1.687);
\draw (-0.250,1.687)--(0.195,2.132);
\draw (-0.250,1.687)--(0.195,1.243);
\draw (0.195,2.132)--(0.195,2.760);
\draw (0.639,3.205)--(0.195,3.649);
\draw (0.639,3.205)--(0.195,2.760);
\draw (0.639,3.205)--(1.268,3.205);
\draw (-0.250,3.205)--(0.195,3.649);
\draw (-0.250,3.205)--(0.195,2.760);
\draw (0.195,3.649)--(0.195,4.278);
\draw (0.639,4.722)--(0.195,4.278);
\draw (0.639,4.722)--(1.268,4.722);
\draw (-0.250,4.722)--(0.195,4.278);
\draw (2.157,0.170)--(1.712,0.614);
\draw (2.157,0.170)--(1.712,-0.275);
\draw (2.157,0.170)--(2.785,0.170);
\draw (1.268,0.170)--(1.712,0.614);
\draw (1.268,0.170)--(1.712,-0.275);
\draw (1.712,0.614)--(1.712,1.243);
\draw (2.157,1.687)--(1.712,2.132);
\draw (2.157,1.687)--(1.712,1.243);
\draw (2.157,1.687)--(2.785,1.687);
\draw (1.268,1.687)--(1.712,2.132);
\draw (1.268,1.687)--(1.712,1.243);
\draw (1.712,2.132)--(1.712,2.760);
\draw (2.157,3.205)--(1.712,3.649);
\draw (2.157,3.205)--(1.712,2.760);
\draw (2.157,3.205)--(2.785,3.205);
\draw (1.268,3.205)--(1.712,3.649);
\draw (1.268,3.205)--(1.712,2.760);
\draw (1.712,3.649)--(1.712,4.278);
\draw (2.157,4.722)--(1.712,4.278);
\draw (2.157,4.722)--(2.785,4.722);
\draw (1.268,4.722)--(1.712,4.278);
\draw (3.674,0.170)--(3.230,0.614);
\draw (3.674,0.170)--(3.230,-0.275);
\draw (3.674,0.170)--(4.303,0.170);
\draw (2.785,0.170)--(3.230,0.614);
\draw (2.785,0.170)--(3.230,-0.275);
\draw (3.230,0.614)--(3.230,1.243);
\draw (3.674,1.687)--(3.230,2.132);
\draw (3.674,1.687)--(3.230,1.243);
\draw (3.674,1.687)--(4.303,1.687);
\draw (2.785,1.687)--(3.230,2.132);
\draw (2.785,1.687)--(3.230,1.243);
\draw (3.230,2.132)--(3.230,2.760);
\draw (3.674,3.205)--(3.230,3.649);
\draw (3.674,3.205)--(3.230,2.760);
\draw (3.674,3.205)--(4.303,3.205);
\draw (2.785,3.205)--(3.230,3.649);
\draw (2.785,3.205)--(3.230,2.760);
\draw (3.230,3.649)--(3.230,4.278);
\draw (3.674,4.722)--(3.230,4.278);
\draw (3.674,4.722)--(4.303,4.722);
\draw (2.785,4.722)--(3.230,4.278);
\draw (4.303,0.170)--(4.747,0.614);
\draw (4.303,0.170)--(4.747,-0.275);
\draw (4.747,0.614)--(4.747,1.243);
\draw (4.303,1.687)--(4.747,2.132);
\draw (4.303,1.687)--(4.747,1.243);
\draw (4.747,2.132)--(4.747,2.760);
\draw (4.303,3.205)--(4.747,3.649);
\draw (4.303,3.205)--(4.747,2.760);
\draw (4.747,3.649)--(4.747,4.278);
\draw (4.303,4.722)--(4.747,4.278);
\end{scope}
\draw[gray!60] (22.050,0.000) rectangle (26.450,4.400);
\node[below] at (24.250,0.000) {\small $4.8.8$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.25]
\draw[gray!40] (-2.500,0.866)--(-1.500,0.866);
\draw[gray!40] (-2.500,0.866)--(-2.000,1.732);
\draw[gray!40] (-2.500,0.866)--(-2.000,0.000);
\draw[gray!40] (-2.000,1.732)--(-1.000,1.732);
\draw[gray!40] (-2.000,1.732)--(-1.500,2.598);
\draw[gray!40] (-2.000,1.732)--(-1.500,0.866);
\draw[gray!40] (-1.500,2.598)--(-1.000,1.732);
\draw[gray!40] (-2.500,-0.866)--(-1.500,-0.866);
\draw[gray!40] (-2.500,-0.866)--(-2.000,0.000);
\draw[gray!40] (-2.500,-0.866)--(-2.000,-1.732);
\draw[gray!40] (-2.000,0.000)--(-1.500,0.866);
\draw[gray!40] (-2.000,0.000)--(-1.500,-0.866);
\draw[gray!40] (-2.000,-1.732)--(-1.000,-1.732);
\draw[gray!40] (-2.000,-1.732)--(-1.500,-0.866);
\draw[gray!40] (0.000,1.732)--(0.500,2.598);
\draw[gray!40] (0.500,2.598)--(1.500,2.598);
\draw[gray!40] (0.500,2.598)--(1.000,1.732);
\draw[gray!40] (-1.000,-1.732)--(-0.500,-2.598);
\draw[gray!40] (1.000,1.732)--(2.000,1.732);
\draw[gray!40] (1.000,1.732)--(1.500,2.598);
\draw[gray!40] (1.500,2.598)--(2.000,1.732);
\draw[gray!40] (-0.500,-2.598)--(0.500,-2.598);
\draw[gray!40] (-0.500,-2.598)--(0.000,-1.732);
\draw[gray!40] (0.000,-1.732)--(0.500,-2.598);
\draw[gray!40] (2.000,1.732)--(2.500,0.866);
\draw[gray!40] (1.500,-0.866)--(2.500,-0.866);
\draw[gray!40] (1.500,-0.866)--(2.000,-1.732);
\draw[gray!40] (2.000,0.000)--(3.000,0.000);
\draw[gray!40] (2.000,0.000)--(2.500,0.866);
\draw[gray!40] (2.000,0.000)--(2.500,-0.866);
\draw[gray!40] (2.500,0.866)--(3.000,0.000);
\draw[gray!40] (2.000,-1.732)--(2.500,-0.866);
\draw[gray!40] (2.500,-0.866)--(3.000,0.000);
\draw (-1.500,0.866)--(-0.500,0.866);
\draw (-1.500,0.866)--(-1.000,1.732);
\draw (-1.000,1.732)--(0.000,1.732);
\draw (-1.000,1.732)--(-0.500,0.866);
\draw (-1.500,-0.866)--(-0.500,-0.866);
\draw (-1.500,-0.866)--(-1.000,-1.732);
\draw (-0.500,0.866)--(0.500,0.866);
\draw (-0.500,0.866)--(0.000,1.732);
\draw (-0.500,0.866)--(0.000,0.000);
\draw (0.000,1.732)--(1.000,1.732);
\draw (0.000,1.732)--(0.500,0.866);
\draw (-1.000,-1.732)--(0.000,-1.732);
\draw (-1.000,-1.732)--(-0.500,-0.866);
\draw (-0.500,-0.866)--(0.500,-0.866);
\draw (-0.500,-0.866)--(0.000,0.000);
\draw (-0.500,-0.866)--(0.000,-1.732);
\draw (0.000,0.000)--(1.000,0.000);
\draw (0.000,0.000)--(0.500,0.866);
\draw (0.000,0.000)--(0.500,-0.866);
\draw (0.500,0.866)--(1.000,1.732);
\draw (0.500,0.866)--(1.000,0.000);
\draw (0.000,-1.732)--(0.500,-0.866);
\draw (0.500,-0.866)--(1.500,-0.866);
\draw (0.500,-0.866)--(1.000,0.000);
\draw (1.000,0.000)--(2.000,0.000);
\draw (1.000,0.000)--(1.500,-0.866);
\draw (1.500,-0.866)--(2.000,0.000);
\fill[white] (-1.500,0.866) circle (2.6pt); \draw (-1.500,0.866) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (-1.760,1.016) {$z_9$};
\fill[white] (-1.000,1.732) circle (2.6pt); \draw (-1.000,1.732) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (-1.150,1.992) {$z_8$};
\fill[white] (-1.500,-0.866) circle (2.6pt); \draw (-1.500,-0.866) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (-1.760,-1.016) {$z_1$};
\fill[white] (-0.500,0.866) circle (2.6pt); \draw (-0.500,0.866) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (-0.790,1.023) {$u_5$};
\fill[white] (0.000,1.732) circle (2.6pt); \draw (0.000,1.732) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (0.000,2.032) {$z_7$};
\fill[white] (-1.000,-1.732) circle (2.6pt); \draw (-1.000,-1.732) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (-1.150,-1.992) {$z_2$};
\fill[white] (-0.500,-0.866) circle (2.6pt); \draw (-0.500,-0.866) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (-0.491,-1.196) {$u_1$};
\fill[white] (0.000,0.000) circle (2.6pt); \draw (0.000,0.000) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (-0.280,0.000) {$u$};
\fill[white] (0.500,0.866) circle (2.6pt); \draw (0.500,0.866) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (0.491,1.196) {$u_4$};
\fill[white] (1.000,1.732) circle (2.6pt); \draw (1.000,1.732) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (1.150,1.992) {$z_6$};
\fill[white] (0.000,-1.732) circle (2.6pt); \draw (0.000,-1.732) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (0.000,-2.032) {$z_3$};
\fill[white] (0.500,-0.866) circle (2.6pt); \draw (0.500,-0.866) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (0.790,-1.023) {$u_2$};
\fill[white] (1.000,0.000) circle (2.6pt); \draw (1.000,0.000) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (1.281,0.172) {$u_3$};
\fill[white] (1.500,-0.866) circle (2.6pt); \draw (1.500,-0.866) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (1.760,-1.016) {$z_4$};
\fill[white] (2.000,0.000) circle (2.6pt); \draw (2.000,0.000) circle (2.6pt);
\node[font=\small,fill=white,inner sep=1pt] at (2.300,0.000) {$z_5$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.62]
\begin{scope}
\clip (0.000,-0.866) rectangle (15.500,7.794);
\fill[gray!12] (17.000,-1.732)--(16.500,-0.866)--(15.500,-0.866)--(15.000,-1.732)--(15.500,-2.598)--(16.500,-2.598)--cycle;
\fill[gray!12] (12.500,-0.866)--(12.000,0.000)--(11.000,0.000)--(10.500,-0.866)--(11.000,-1.732)--(12.000,-1.732)--cycle;
\fill[gray!12] (8.000,0.000)--(7.500,0.866)--(6.500,0.866)--(6.000,0.000)--(6.500,-0.866)--(7.500,-0.866)--cycle;
\fill[gray!12] (3.500,0.866)--(3.000,1.732)--(2.000,1.732)--(1.500,0.866)--(2.000,0.000)--(3.000,0.000)--cycle;
\fill[gray!12] (15.500,2.598)--(15.000,3.464)--(14.000,3.464)--(13.500,2.598)--(14.000,1.732)--(15.000,1.732)--cycle;
\fill[gray!12] (11.000,3.464)--(10.500,4.330)--(9.500,4.330)--(9.000,3.464)--(9.500,2.598)--(10.500,2.598)--cycle;
\fill[gray!12] (6.500,4.330)--(6.000,5.196)--(5.000,5.196)--(4.500,4.330)--(5.000,3.464)--(6.000,3.464)--cycle;
\fill[gray!12] (2.000,5.196)--(1.500,6.062)--(0.500,6.062)--(0.000,5.196)--(0.500,4.330)--(1.500,4.330)--cycle;
\fill[gray!12] (18.500,6.062)--(18.000,6.928)--(17.000,6.928)--(16.500,6.062)--(17.000,5.196)--(18.000,5.196)--cycle;
\fill[gray!12] (14.000,6.928)--(13.500,7.794)--(12.500,7.794)--(12.000,6.928)--(12.500,6.062)--(13.500,6.062)--cycle;
\fill[gray!12] (9.500,7.794)--(9.000,8.660)--(8.000,8.660)--(7.500,7.794)--(8.000,6.928)--(9.000,6.928)--cycle;
\fill[gray!12] (5.000,8.660)--(4.500,9.526)--(3.500,9.526)--(3.000,8.660)--(3.500,7.794)--(4.500,7.794)--cycle;
\end{scope}
\draw (0.500,-0.866)--(0.150,-0.866);
\draw (0.500,-0.866)--(0.325,-1.169);
\draw (0.500,-0.866)--(0.675,-1.169);
\draw (1.500,-0.866)--(1.325,-1.169);
\draw (2.500,-0.866)--(2.675,-1.169);
\draw (3.500,-0.866)--(3.325,-1.169);
\draw (3.500,-0.866)--(3.675,-1.169);
\draw (5.500,-0.866)--(5.325,-1.169);
\draw (5.500,-0.866)--(5.675,-1.169);
\draw (6.500,-0.866)--(6.325,-1.169);
\draw (6.500,-0.866)--(6.675,-1.169);
\draw (7.500,-0.866)--(7.325,-1.169);
\draw (7.500,-0.866)--(7.675,-1.169);
\draw (8.500,-0.866)--(8.325,-1.169);
\draw (9.500,-0.866)--(9.675,-1.169);
\draw (10.500,-0.866)--(10.325,-1.169);
\draw (10.500,-0.866)--(10.675,-1.169);
\draw (12.500,-0.866)--(12.325,-1.169);
\draw (12.500,-0.866)--(12.675,-1.169);
\draw (13.500,-0.866)--(13.325,-1.169);
\draw (13.500,-0.866)--(13.675,-1.169);
\draw (14.500,-0.866)--(14.325,-1.169);
\draw (14.500,-0.866)--(14.675,-1.169);
\draw (15.500,-0.866)--(15.850,-0.866);
\draw (15.500,-0.866)--(15.675,-0.563);
\draw (15.500,-0.866)--(15.325,-1.169);
\draw (15.000,0.000)--(15.350,0.000);
\draw (0.500,0.866)--(0.150,0.866);
\draw (15.500,0.866)--(15.675,1.169);
\draw (15.500,0.866)--(15.675,0.563);
\draw (0.000,1.732)--(-0.175,2.035);
\draw (0.000,1.732)--(-0.350,1.732);
\draw (0.000,1.732)--(-0.175,1.429);
\draw (15.000,1.732)--(15.350,1.732);
\draw (15.500,2.598)--(15.850,2.598);
\draw (15.500,2.598)--(15.675,2.901);
\draw (15.500,2.598)--(15.675,2.295);
\draw (0.000,3.464)--(-0.175,3.767);
\draw (0.000,3.464)--(-0.350,3.464);
\draw (0.000,3.464)--(-0.175,3.161);
\draw (15.000,3.464)--(15.350,3.464);
\draw (0.500,4.330)--(0.150,4.330);
\draw (15.500,4.330)--(15.850,4.330);
\draw (15.500,4.330)--(15.675,4.633);
\draw (15.500,4.330)--(15.675,4.027);
\draw (0.000,5.196)--(-0.175,5.499);
\draw (0.000,5.196)--(-0.350,5.196);
\draw (0.000,5.196)--(-0.175,4.893);
\draw (0.500,6.062)--(0.150,6.062);
\draw (15.500,6.062)--(15.850,6.062);
\draw (15.500,6.062)--(15.675,6.365);
\draw (15.500,6.062)--(15.675,5.759);
\draw (0.000,6.928)--(-0.175,7.231);
\draw (0.000,6.928)--(-0.175,6.625);
\draw (15.000,6.928)--(15.350,6.928);
\draw (0.500,7.794)--(0.675,8.097);
\draw (0.500,7.794)--(0.325,8.097);
\draw (0.500,7.794)--(0.150,7.794);
\draw (2.500,7.794)--(2.675,8.097);
\draw (2.500,7.794)--(2.325,8.097);
\draw (3.500,7.794)--(3.325,8.097);
\draw (4.500,7.794)--(4.675,8.097);
\draw (5.500,7.794)--(5.675,8.097);
\draw (5.500,7.794)--(5.325,8.097);
\draw (6.500,7.794)--(6.675,8.097);
\draw (6.500,7.794)--(6.325,8.097);
\draw (7.500,7.794)--(7.675,8.097);
\draw (7.500,7.794)--(7.325,8.097);
\draw (9.500,7.794)--(9.675,8.097);
\draw (9.500,7.794)--(9.325,8.097);
\draw (10.500,7.794)--(10.325,8.097);
\draw (11.500,7.794)--(11.675,8.097);
\draw (12.500,7.794)--(12.675,8.097);
\draw (12.500,7.794)--(12.325,8.097);
\draw (13.500,7.794)--(13.675,8.097);
\draw (13.500,7.794)--(13.325,8.097);
\draw (14.500,7.794)--(14.675,8.097);
\draw (14.500,7.794)--(14.325,8.097);
\draw (0.500,-0.866)--(1.500,-0.866);
\draw (0.500,-0.866)--(1.000,0.000);
\draw (1.500,-0.866)--(2.500,-0.866);
\draw (1.500,-0.866)--(2.000,0.000);
\draw (1.500,-0.866)--(1.000,0.000);
\draw (2.500,-0.866)--(3.500,-0.866);
\draw (2.500,-0.866)--(3.000,0.000);
\draw (2.500,-0.866)--(2.000,0.000);
\draw (3.500,-0.866)--(4.000,0.000);
\draw (3.500,-0.866)--(3.000,0.000);
\draw (5.500,-0.866)--(6.500,-0.866);
\draw (5.500,-0.866)--(6.000,0.000);
\draw (5.500,-0.866)--(5.000,0.000);
\draw (6.500,-0.866)--(7.500,-0.866);
\draw (6.500,-0.866)--(6.000,0.000);
\draw (7.500,-0.866)--(8.500,-0.866);
\draw (7.500,-0.866)--(8.000,0.000);
\draw (8.500,-0.866)--(9.500,-0.866);
\draw (8.500,-0.866)--(9.000,0.000);
\draw (8.500,-0.866)--(8.000,0.000);
\draw (9.500,-0.866)--(10.500,-0.866);
\draw (9.500,-0.866)--(10.000,0.000);
\draw (9.500,-0.866)--(9.000,0.000);
\draw (10.500,-0.866)--(11.000,0.000);
\draw (10.500,-0.866)--(10.000,0.000);
\draw (12.500,-0.866)--(13.500,-0.866);
\draw (12.500,-0.866)--(13.000,0.000);
\draw (12.500,-0.866)--(12.000,0.000);
\draw (13.500,-0.866)--(14.500,-0.866);
\draw (13.500,-0.866)--(13.000,0.000);
\draw (14.500,-0.866)--(15.500,-0.866);
\draw (14.500,-0.866)--(15.000,0.000);
\draw (15.500,-0.866)--(15.000,0.000);
\draw (1.000,0.000)--(2.000,0.000);
\draw (1.000,0.000)--(1.500,0.866);
\draw (1.000,0.000)--(0.500,0.866);
\draw (2.000,0.000)--(3.000,0.000);
\draw (2.000,0.000)--(1.500,0.866);
\draw (3.000,0.000)--(4.000,0.000);
\draw (3.000,0.000)--(3.500,0.866);
\draw (4.000,0.000)--(5.000,0.000);
\draw (4.000,0.000)--(4.500,0.866);
\draw (4.000,0.000)--(3.500,0.866);
\draw (5.000,0.000)--(6.000,0.000);
\draw (5.000,0.000)--(5.500,0.866);
\draw (5.000,0.000)--(4.500,0.866);
\draw (6.000,0.000)--(6.500,0.866);
\draw (6.000,0.000)--(5.500,0.866);
\draw (8.000,0.000)--(9.000,0.000);
\draw (8.000,0.000)--(8.500,0.866);
\draw (8.000,0.000)--(7.500,0.866);
\draw (9.000,0.000)--(10.000,0.000);
\draw (9.000,0.000)--(8.500,0.866);
\draw (10.000,0.000)--(11.000,0.000);
\draw (10.000,0.000)--(10.500,0.866);
\draw (11.000,0.000)--(12.000,0.000);
\draw (11.000,0.000)--(11.500,0.866);
\draw (11.000,0.000)--(10.500,0.866);
\draw (12.000,0.000)--(13.000,0.000);
\draw (12.000,0.000)--(12.500,0.866);
\draw (12.000,0.000)--(11.500,0.866);
\draw (13.000,0.000)--(13.500,0.866);
\draw (13.000,0.000)--(12.500,0.866);
\draw (15.000,0.000)--(15.500,0.866);
\draw (15.000,0.000)--(14.500,0.866);
\draw (0.500,0.866)--(1.500,0.866);
\draw (0.500,0.866)--(1.000,1.732);
\draw (0.500,0.866)--(0.000,1.732);
\draw (1.500,0.866)--(2.000,1.732);
\draw (1.500,0.866)--(1.000,1.732);
\draw (3.500,0.866)--(4.500,0.866);
\draw (3.500,0.866)--(4.000,1.732);
\draw (3.500,0.866)--(3.000,1.732);
\draw (4.500,0.866)--(5.500,0.866);
\draw (4.500,0.866)--(4.000,1.732);
\draw (5.500,0.866)--(6.500,0.866);
\draw (5.500,0.866)--(6.000,1.732);
\draw (6.500,0.866)--(7.500,0.866);
\draw (6.500,0.866)--(7.000,1.732);
\draw (6.500,0.866)--(6.000,1.732);
\draw (7.500,0.866)--(8.500,0.866);
\draw (7.500,0.866)--(8.000,1.732);
\draw (7.500,0.866)--(7.000,1.732);
\draw (8.500,0.866)--(9.000,1.732);
\draw (8.500,0.866)--(8.000,1.732);
\draw (10.500,0.866)--(11.500,0.866);
\draw (10.500,0.866)--(11.000,1.732);
\draw (10.500,0.866)--(10.000,1.732);
\draw (11.500,0.866)--(12.500,0.866);
\draw (11.500,0.866)--(11.000,1.732);
\draw (12.500,0.866)--(13.500,0.866);
\draw (12.500,0.866)--(13.000,1.732);
\draw (13.500,0.866)--(14.500,0.866);
\draw (13.500,0.866)--(14.000,1.732);
\draw (13.500,0.866)--(13.000,1.732);
\draw (14.500,0.866)--(15.500,0.866);
\draw (14.500,0.866)--(15.000,1.732);
\draw (14.500,0.866)--(14.000,1.732);
\draw (15.500,0.866)--(15.000,1.732);
\draw (0.000,1.732)--(1.000,1.732);
\draw (1.000,1.732)--(2.000,1.732);
\draw (1.000,1.732)--(1.500,2.598);
\draw (2.000,1.732)--(3.000,1.732);
\draw (2.000,1.732)--(2.500,2.598);
\draw (2.000,1.732)--(1.500,2.598);
\draw (3.000,1.732)--(4.000,1.732);
\draw (3.000,1.732)--(3.500,2.598);
\draw (3.000,1.732)--(2.500,2.598);
\draw (4.000,1.732)--(4.500,2.598);
\draw (4.000,1.732)--(3.500,2.598);
\draw (6.000,1.732)--(7.000,1.732);
\draw (6.000,1.732)--(6.500,2.598);
\draw (6.000,1.732)--(5.500,2.598);
\draw (7.000,1.732)--(8.000,1.732);
\draw (7.000,1.732)--(6.500,2.598);
\draw (8.000,1.732)--(9.000,1.732);
\draw (8.000,1.732)--(8.500,2.598);
\draw (9.000,1.732)--(10.000,1.732);
\draw (9.000,1.732)--(9.500,2.598);
\draw (9.000,1.732)--(8.500,2.598);
\draw (10.000,1.732)--(11.000,1.732);
\draw (10.000,1.732)--(10.500,2.598);
\draw (10.000,1.732)--(9.500,2.598);
\draw (11.000,1.732)--(11.500,2.598);
\draw (11.000,1.732)--(10.500,2.598);
\draw (13.000,1.732)--(14.000,1.732);
\draw (13.000,1.732)--(13.500,2.598);
\draw (13.000,1.732)--(12.500,2.598);
\draw (14.000,1.732)--(15.000,1.732);
\draw (14.000,1.732)--(13.500,2.598);
\draw (15.000,1.732)--(15.500,2.598);
\draw (1.500,2.598)--(2.500,2.598);
\draw (1.500,2.598)--(2.000,3.464);
\draw (1.500,2.598)--(1.000,3.464);
\draw (2.500,2.598)--(3.500,2.598);
\draw (2.500,2.598)--(2.000,3.464);
\draw (3.500,2.598)--(4.500,2.598);
\draw (3.500,2.598)--(4.000,3.464);
\draw (4.500,2.598)--(5.500,2.598);
\draw (4.500,2.598)--(5.000,3.464);
\draw (4.500,2.598)--(4.000,3.464);
\draw (5.500,2.598)--(6.500,2.598);
\draw (5.500,2.598)--(6.000,3.464);
\draw (5.500,2.598)--(5.000,3.464);
\draw (6.500,2.598)--(7.000,3.464);
\draw (6.500,2.598)--(6.000,3.464);
\draw (8.500,2.598)--(9.500,2.598);
\draw (8.500,2.598)--(9.000,3.464);
\draw (8.500,2.598)--(8.000,3.464);
\draw (9.500,2.598)--(10.500,2.598);
\draw (9.500,2.598)--(9.000,3.464);
\draw (10.500,2.598)--(11.500,2.598);
\draw (10.500,2.598)--(11.000,3.464);
\draw (11.500,2.598)--(12.500,2.598);
\draw (11.500,2.598)--(12.000,3.464);
\draw (11.500,2.598)--(11.000,3.464);
\draw (12.500,2.598)--(13.500,2.598);
\draw (12.500,2.598)--(13.000,3.464);
\draw (12.500,2.598)--(12.000,3.464);
\draw (13.500,2.598)--(14.000,3.464);
\draw (13.500,2.598)--(13.000,3.464);
\draw (15.500,2.598)--(15.000,3.464);
\draw (0.000,3.464)--(1.000,3.464);
\draw (0.000,3.464)--(0.500,4.330);
\draw (1.000,3.464)--(2.000,3.464);
\draw (1.000,3.464)--(1.500,4.330);
\draw (1.000,3.464)--(0.500,4.330);
\draw (2.000,3.464)--(2.500,4.330);
\draw (2.000,3.464)--(1.500,4.330);
\draw (4.000,3.464)--(5.000,3.464);
\draw (4.000,3.464)--(4.500,4.330);
\draw (4.000,3.464)--(3.500,4.330);
\draw (5.000,3.464)--(6.000,3.464);
\draw (5.000,3.464)--(4.500,4.330);
\draw (6.000,3.464)--(7.000,3.464);
\draw (6.000,3.464)--(6.500,4.330);
\draw (7.000,3.464)--(8.000,3.464);
\draw (7.000,3.464)--(7.500,4.330);
\draw (7.000,3.464)--(6.500,4.330);
\draw (8.000,3.464)--(9.000,3.464);
\draw (8.000,3.464)--(8.500,4.330);
\draw (8.000,3.464)--(7.500,4.330);
\draw (9.000,3.464)--(9.500,4.330);
\draw (9.000,3.464)--(8.500,4.330);
\draw (11.000,3.464)--(12.000,3.464);
\draw (11.000,3.464)--(11.500,4.330);
\draw (11.000,3.464)--(10.500,4.330);
\draw (12.000,3.464)--(13.000,3.464);
\draw (12.000,3.464)--(11.500,4.330);
\draw (13.000,3.464)--(14.000,3.464);
\draw (13.000,3.464)--(13.500,4.330);
\draw (14.000,3.464)--(15.000,3.464);
\draw (14.000,3.464)--(14.500,4.330);
\draw (14.000,3.464)--(13.500,4.330);
\draw (15.000,3.464)--(15.500,4.330);
\draw (15.000,3.464)--(14.500,4.330);
\draw (0.500,4.330)--(1.500,4.330);
\draw (0.500,4.330)--(0.000,5.196);
\draw (1.500,4.330)--(2.500,4.330);
\draw (1.500,4.330)--(2.000,5.196);
\draw (2.500,4.330)--(3.500,4.330);
\draw (2.500,4.330)--(3.000,5.196);
\draw (2.500,4.330)--(2.000,5.196);
\draw (3.500,4.330)--(4.500,4.330);
\draw (3.500,4.330)--(4.000,5.196);
\draw (3.500,4.330)--(3.000,5.196);
\draw (4.500,4.330)--(5.000,5.196);
\draw (4.500,4.330)--(4.000,5.196);
\draw (6.500,4.330)--(7.500,4.330);
\draw (6.500,4.330)--(7.000,5.196);
\draw (6.500,4.330)--(6.000,5.196);
\draw (7.500,4.330)--(8.500,4.330);
\draw (7.500,4.330)--(7.000,5.196);
\draw (8.500,4.330)--(9.500,4.330);
\draw (8.500,4.330)--(9.000,5.196);
\draw (9.500,4.330)--(10.500,4.330);
\draw (9.500,4.330)--(10.000,5.196);
\draw (9.500,4.330)--(9.000,5.196);
\draw (10.500,4.330)--(11.500,4.330);
\draw (10.500,4.330)--(11.000,5.196);
\draw (10.500,4.330)--(10.000,5.196);
\draw (11.500,4.330)--(12.000,5.196);
\draw (11.500,4.330)--(11.000,5.196);
\draw (13.500,4.330)--(14.500,4.330);
\draw (13.500,4.330)--(14.000,5.196);
\draw (13.500,4.330)--(13.000,5.196);
\draw (14.500,4.330)--(15.500,4.330);
\draw (14.500,4.330)--(14.000,5.196);
\draw (0.000,5.196)--(0.500,6.062);
\draw (2.000,5.196)--(3.000,5.196);
\draw (2.000,5.196)--(2.500,6.062);
\draw (2.000,5.196)--(1.500,6.062);
\draw (3.000,5.196)--(4.000,5.196);
\draw (3.000,5.196)--(2.500,6.062);
\draw (4.000,5.196)--(5.000,5.196);
\draw (4.000,5.196)--(4.500,6.062);
\draw (5.000,5.196)--(6.000,5.196);
\draw (5.000,5.196)--(5.500,6.062);
\draw (5.000,5.196)--(4.500,6.062);
\draw (6.000,5.196)--(7.000,5.196);
\draw (6.000,5.196)--(6.500,6.062);
\draw (6.000,5.196)--(5.500,6.062);
\draw (7.000,5.196)--(7.500,6.062);
\draw (7.000,5.196)--(6.500,6.062);
\draw (9.000,5.196)--(10.000,5.196);
\draw (9.000,5.196)--(9.500,6.062);
\draw (9.000,5.196)--(8.500,6.062);
\draw (10.000,5.196)--(11.000,5.196);
\draw (10.000,5.196)--(9.500,6.062);
\draw (11.000,5.196)--(12.000,5.196);
\draw (11.000,5.196)--(11.500,6.062);
\draw (12.000,5.196)--(13.000,5.196);
\draw (12.000,5.196)--(12.500,6.062);
\draw (12.000,5.196)--(11.500,6.062);
\draw (13.000,5.196)--(14.000,5.196);
\draw (13.000,5.196)--(13.500,6.062);
\draw (13.000,5.196)--(12.500,6.062);
\draw (14.000,5.196)--(14.500,6.062);
\draw (14.000,5.196)--(13.500,6.062);
\draw (0.500,6.062)--(1.500,6.062);
\draw (0.500,6.062)--(1.000,6.928);
\draw (0.500,6.062)--(0.000,6.928);
\draw (1.500,6.062)--(2.500,6.062);
\draw (1.500,6.062)--(2.000,6.928);
\draw (1.500,6.062)--(1.000,6.928);
\draw (2.500,6.062)--(3.000,6.928);
\draw (2.500,6.062)--(2.000,6.928);
\draw (4.500,6.062)--(5.500,6.062);
\draw (4.500,6.062)--(5.000,6.928);
\draw (4.500,6.062)--(4.000,6.928);
\draw (5.500,6.062)--(6.500,6.062);
\draw (5.500,6.062)--(5.000,6.928);
\draw (6.500,6.062)--(7.500,6.062);
\draw (6.500,6.062)--(7.000,6.928);
\draw (7.500,6.062)--(8.500,6.062);
\draw (7.500,6.062)--(8.000,6.928);
\draw (7.500,6.062)--(7.000,6.928);
\draw (8.500,6.062)--(9.500,6.062);
\draw (8.500,6.062)--(9.000,6.928);
\draw (8.500,6.062)--(8.000,6.928);
\draw (9.500,6.062)--(10.000,6.928);
\draw (9.500,6.062)--(9.000,6.928);
\draw (11.500,6.062)--(12.500,6.062);
\draw (11.500,6.062)--(12.000,6.928);
\draw (11.500,6.062)--(11.000,6.928);
\draw (12.500,6.062)--(13.500,6.062);
\draw (12.500,6.062)--(12.000,6.928);
\draw (13.500,6.062)--(14.500,6.062);
\draw (13.500,6.062)--(14.000,6.928);
\draw (14.500,6.062)--(15.500,6.062);
\draw (14.500,6.062)--(15.000,6.928);
\draw (14.500,6.062)--(14.000,6.928);
\draw (15.500,6.062)--(15.000,6.928);
\draw (0.000,6.928)--(1.000,6.928);
\draw (0.000,6.928)--(0.500,7.794);
\draw (1.000,6.928)--(2.000,6.928);
\draw (1.000,6.928)--(0.500,7.794);
\draw (2.000,6.928)--(3.000,6.928);
\draw (2.000,6.928)--(2.500,7.794);
\draw (3.000,6.928)--(4.000,6.928);
\draw (3.000,6.928)--(3.500,7.794);
\draw (3.000,6.928)--(2.500,7.794);
\draw (4.000,6.928)--(5.000,6.928);
\draw (4.000,6.928)--(4.500,7.794);
\draw (4.000,6.928)--(3.500,7.794);
\draw (5.000,6.928)--(5.500,7.794);
\draw (5.000,6.928)--(4.500,7.794);
\draw (7.000,6.928)--(8.000,6.928);
\draw (7.000,6.928)--(7.500,7.794);
\draw (7.000,6.928)--(6.500,7.794);
\draw (8.000,6.928)--(9.000,6.928);
\draw (8.000,6.928)--(7.500,7.794);
\draw (9.000,6.928)--(10.000,6.928);
\draw (9.000,6.928)--(9.500,7.794);
\draw (10.000,6.928)--(11.000,6.928);
\draw (10.000,6.928)--(10.500,7.794);
\draw (10.000,6.928)--(9.500,7.794);
\draw (11.000,6.928)--(12.000,6.928);
\draw (11.000,6.928)--(11.500,7.794);
\draw (11.000,6.928)--(10.500,7.794);
\draw (12.000,6.928)--(12.500,7.794);
\draw (12.000,6.928)--(11.500,7.794);
\draw (14.000,6.928)--(15.000,6.928);
\draw (14.000,6.928)--(14.500,7.794);
\draw (14.000,6.928)--(13.500,7.794);
\draw (15.000,6.928)--(14.500,7.794);
\draw (2.500,7.794)--(3.500,7.794);
\draw (3.500,7.794)--(4.500,7.794);
\draw (4.500,7.794)--(5.500,7.794);
\draw (5.500,7.794)--(6.500,7.794);
\draw (6.500,7.794)--(7.500,7.794);
\draw (9.500,7.794)--(10.500,7.794);
\draw (10.500,7.794)--(11.500,7.794);
\draw (11.500,7.794)--(12.500,7.794);
\draw (12.500,7.794)--(13.500,7.794);
\draw (13.500,7.794)--(14.500,7.794);
\fill[white] (0.500,-0.866) circle (1.9pt); \draw (0.500,-0.866) circle (1.9pt);
\fill[white] (1.500,-0.866) circle (1.9pt); \draw (1.500,-0.866) circle (1.9pt);
\fill[white] (2.500,-0.866) circle (1.9pt); \draw (2.500,-0.866) circle (1.9pt);
\fill[white] (3.500,-0.866) circle (1.9pt); \draw (3.500,-0.866) circle (1.9pt);
\fill[white] (5.500,-0.866) circle (1.9pt); \draw (5.500,-0.866) circle (1.9pt);
\fill (6.500,-0.866) circle (3.4pt);
\fill (7.500,-0.866) circle (3.4pt);
\fill[white] (8.500,-0.866) circle (1.9pt); \draw (8.500,-0.866) circle (1.9pt);
\fill[white] (9.500,-0.866) circle (1.9pt); \draw (9.500,-0.866) circle (1.9pt);
\fill (10.500,-0.866) circle (3.4pt);
\fill (12.500,-0.866) circle (3.4pt);
\fill[white] (13.500,-0.866) circle (1.9pt); \draw (13.500,-0.866) circle (1.9pt);
\fill[white] (14.500,-0.866) circle (1.9pt); \draw (14.500,-0.866) circle (1.9pt);
\fill (15.500,-0.866) circle (3.4pt);
\fill[white] (1.000,0.000) circle (1.9pt); \draw (1.000,0.000) circle (1.9pt);
\fill (2.000,0.000) circle (3.4pt);
\fill (3.000,0.000) circle (3.4pt);
\fill[white] (4.000,0.000) circle (1.9pt); \draw (4.000,0.000) circle (1.9pt);
\fill[white] (5.000,0.000) circle (1.9pt); \draw (5.000,0.000) circle (1.9pt);
\fill (6.000,0.000) circle (3.4pt);
\fill (8.000,0.000) circle (3.4pt);
\fill[white] (9.000,0.000) circle (1.9pt); \draw (9.000,0.000) circle (1.9pt);
\fill[white] (10.000,0.000) circle (1.9pt); \draw (10.000,0.000) circle (1.9pt);
\fill (11.000,0.000) circle (3.4pt);
\fill (12.000,0.000) circle (3.4pt);
\fill[white] (13.000,0.000) circle (1.9pt); \draw (13.000,0.000) circle (1.9pt);
\fill[white] (15.000,0.000) circle (1.9pt); \draw (15.000,0.000) circle (1.9pt);
\fill[white] (0.500,0.866) circle (1.9pt); \draw (0.500,0.866) circle (1.9pt);
\fill (1.500,0.866) circle (3.4pt);
\fill (3.500,0.866) circle (3.4pt);
\fill[white] (4.500,0.866) circle (1.9pt); \draw (4.500,0.866) circle (1.9pt);
\fill[white] (5.500,0.866) circle (1.9pt); \draw (5.500,0.866) circle (1.9pt);
\fill (6.500,0.866) circle (3.4pt);
\fill (7.500,0.866) circle (3.4pt);
\fill[white] (8.500,0.866) circle (1.9pt); \draw (8.500,0.866) circle (1.9pt);
\fill[white] (10.500,0.866) circle (1.9pt); \draw (10.500,0.866) circle (1.9pt);
\fill[white] (11.500,0.866) circle (1.9pt); \draw (11.500,0.866) circle (1.9pt);
\fill[white] (12.500,0.866) circle (1.9pt); \draw (12.500,0.866) circle (1.9pt);
\fill[white] (13.500,0.866) circle (1.9pt); \draw (13.500,0.866) circle (1.9pt);
\fill[white] (14.500,0.866) circle (1.9pt); \draw (14.500,0.866) circle (1.9pt);
\fill[white] (15.500,0.866) circle (1.9pt); \draw (15.500,0.866) circle (1.9pt);
\fill[white] (0.000,1.732) circle (1.9pt); \draw (0.000,1.732) circle (1.9pt);
\fill[white] (1.000,1.732) circle (1.9pt); \draw (1.000,1.732) circle (1.9pt);
\fill (2.000,1.732) circle (3.4pt);
\fill (3.000,1.732) circle (3.4pt);
\fill[white] (4.000,1.732) circle (1.9pt); \draw (4.000,1.732) circle (1.9pt);
\fill[white] (6.000,1.732) circle (1.9pt); \draw (6.000,1.732) circle (1.9pt);
\fill[white] (7.000,1.732) circle (1.9pt); \draw (7.000,1.732) circle (1.9pt);
\fill[white] (8.000,1.732) circle (1.9pt); \draw (8.000,1.732) circle (1.9pt);
\fill[white] (9.000,1.732) circle (1.9pt); \draw (9.000,1.732) circle (1.9pt);
\fill[white] (10.000,1.732) circle (1.9pt); \draw (10.000,1.732) circle (1.9pt);
\fill[white] (11.000,1.732) circle (1.9pt); \draw (11.000,1.732) circle (1.9pt);
\fill[white] (13.000,1.732) circle (1.9pt); \draw (13.000,1.732) circle (1.9pt);
\fill (14.000,1.732) circle (3.4pt);
\fill (15.000,1.732) circle (3.4pt);
\fill[white] (1.500,2.598) circle (1.9pt); \draw (1.500,2.598) circle (1.9pt);
\fill[white] (2.500,2.598) circle (1.9pt); \draw (2.500,2.598) circle (1.9pt);
\fill[white] (3.500,2.598) circle (1.9pt); \draw (3.500,2.598) circle (1.9pt);
\fill[white] (4.500,2.598) circle (1.9pt); \draw (4.500,2.598) circle (1.9pt);
\fill[white] (5.500,2.598) circle (1.9pt); \draw (5.500,2.598) circle (1.9pt);
\fill[white] (6.500,2.598) circle (1.9pt); \draw (6.500,2.598) circle (1.9pt);
\fill[white] (8.500,2.598) circle (1.9pt); \draw (8.500,2.598) circle (1.9pt);
\fill (9.500,2.598) circle (3.4pt);
\fill (10.500,2.598) circle (3.4pt);
\fill[white] (11.500,2.598) circle (1.9pt); \draw (11.500,2.598) circle (1.9pt);
\fill[white] (12.500,2.598) circle (1.9pt); \draw (12.500,2.598) circle (1.9pt);
\fill (13.500,2.598) circle (3.4pt);
\fill (15.500,2.598) circle (3.4pt);
\fill[white] (0.000,3.464) circle (1.9pt); \draw (0.000,3.464) circle (1.9pt);
\fill[white] (1.000,3.464) circle (1.9pt); \draw (1.000,3.464) circle (1.9pt);
\fill[white] (2.000,3.464) circle (1.9pt); \draw (2.000,3.464) circle (1.9pt);
\fill[white] (4.000,3.464) circle (1.9pt); \draw (4.000,3.464) circle (1.9pt);
\fill (5.000,3.464) circle (3.4pt);
\fill (6.000,3.464) circle (3.4pt);
\fill[white] (7.000,3.464) circle (1.9pt); \draw (7.000,3.464) circle (1.9pt);
\fill[white] (8.000,3.464) circle (1.9pt); \draw (8.000,3.464) circle (1.9pt);
\fill (9.000,3.464) circle (3.4pt);
\fill (11.000,3.464) circle (3.4pt);
\fill[white] (12.000,3.464) circle (1.9pt); \draw (12.000,3.464) circle (1.9pt);
\fill[white] (13.000,3.464) circle (1.9pt); \draw (13.000,3.464) circle (1.9pt);
\fill (14.000,3.464) circle (3.4pt);
\fill (15.000,3.464) circle (3.4pt);
\fill (0.500,4.330) circle (3.4pt);
\fill (1.500,4.330) circle (3.4pt);
\fill[white] (2.500,4.330) circle (1.9pt); \draw (2.500,4.330) circle (1.9pt);
\fill[white] (3.500,4.330) circle (1.9pt); \draw (3.500,4.330) circle (1.9pt);
\fill (4.500,4.330) circle (3.4pt);
\fill (6.500,4.330) circle (3.4pt);
\fill[white] (7.500,4.330) circle (1.9pt); \draw (7.500,4.330) circle (1.9pt);
\fill[white] (8.500,4.330) circle (1.9pt); \draw (8.500,4.330) circle (1.9pt);
\fill (9.500,4.330) circle (3.4pt);
\fill (10.500,4.330) circle (3.4pt);
\fill[white] (11.500,4.330) circle (1.9pt); \draw (11.500,4.330) circle (1.9pt);
\fill[white] (13.500,4.330) circle (1.9pt); \draw (13.500,4.330) circle (1.9pt);
\fill[white] (14.500,4.330) circle (1.9pt); \draw (14.500,4.330) circle (1.9pt);
\fill[white] (15.500,4.330) circle (1.9pt); \draw (15.500,4.330) circle (1.9pt);
\fill (0.000,5.196) circle (3.4pt);
\fill (2.000,5.196) circle (3.4pt);
\fill[white] (3.000,5.196) circle (1.9pt); \draw (3.000,5.196) circle (1.9pt);
\fill[white] (4.000,5.196) circle (1.9pt); \draw (4.000,5.196) circle (1.9pt);
\fill (5.000,5.196) circle (3.4pt);
\fill (6.000,5.196) circle (3.4pt);
\fill[white] (7.000,5.196) circle (1.9pt); \draw (7.000,5.196) circle (1.9pt);
\fill[white] (9.000,5.196) circle (1.9pt); \draw (9.000,5.196) circle (1.9pt);
\fill[white] (10.000,5.196) circle (1.9pt); \draw (10.000,5.196) circle (1.9pt);
\fill[white] (11.000,5.196) circle (1.9pt); \draw (11.000,5.196) circle (1.9pt);
\fill[white] (12.000,5.196) circle (1.9pt); \draw (12.000,5.196) circle (1.9pt);
\fill[white] (13.000,5.196) circle (1.9pt); \draw (13.000,5.196) circle (1.9pt);
\fill[white] (14.000,5.196) circle (1.9pt); \draw (14.000,5.196) circle (1.9pt);
\fill (0.500,6.062) circle (3.4pt);
\fill (1.500,6.062) circle (3.4pt);
\fill[white] (2.500,6.062) circle (1.9pt); \draw (2.500,6.062) circle (1.9pt);
\fill[white] (4.500,6.062) circle (1.9pt); \draw (4.500,6.062) circle (1.9pt);
\fill[white] (5.500,6.062) circle (1.9pt); \draw (5.500,6.062) circle (1.9pt);
\fill[white] (6.500,6.062) circle (1.9pt); \draw (6.500,6.062) circle (1.9pt);
\fill[white] (7.500,6.062) circle (1.9pt); \draw (7.500,6.062) circle (1.9pt);
\fill[white] (8.500,6.062) circle (1.9pt); \draw (8.500,6.062) circle (1.9pt);
\fill[white] (9.500,6.062) circle (1.9pt); \draw (9.500,6.062) circle (1.9pt);
\fill[white] (11.500,6.062) circle (1.9pt); \draw (11.500,6.062) circle (1.9pt);
\fill (12.500,6.062) circle (3.4pt);
\fill (13.500,6.062) circle (3.4pt);
\fill[white] (14.500,6.062) circle (1.9pt); \draw (14.500,6.062) circle (1.9pt);
\fill[white] (15.500,6.062) circle (1.9pt); \draw (15.500,6.062) circle (1.9pt);
\fill[white] (0.000,6.928) circle (1.9pt); \draw (0.000,6.928) circle (1.9pt);
\fill[white] (1.000,6.928) circle (1.9pt); \draw (1.000,6.928) circle (1.9pt);
\fill[white] (2.000,6.928) circle (1.9pt); \draw (2.000,6.928) circle (1.9pt);
\fill[white] (3.000,6.928) circle (1.9pt); \draw (3.000,6.928) circle (1.9pt);
\fill[white] (4.000,6.928) circle (1.9pt); \draw (4.000,6.928) circle (1.9pt);
\fill[white] (5.000,6.928) circle (1.9pt); \draw (5.000,6.928) circle (1.9pt);
\fill[white] (7.000,6.928) circle (1.9pt); \draw (7.000,6.928) circle (1.9pt);
\fill (8.000,6.928) circle (3.4pt);
\fill (9.000,6.928) circle (3.4pt);
\fill[white] (10.000,6.928) circle (1.9pt); \draw (10.000,6.928) circle (1.9pt);
\fill[white] (11.000,6.928) circle (1.9pt); \draw (11.000,6.928) circle (1.9pt);
\fill (12.000,6.928) circle (3.4pt);
\fill (14.000,6.928) circle (3.4pt);
\fill[white] (15.000,6.928) circle (1.9pt); \draw (15.000,6.928) circle (1.9pt);
\fill[white] (0.500,7.794) circle (1.9pt); \draw (0.500,7.794) circle (1.9pt);
\fill[white] (2.500,7.794) circle (1.9pt); \draw (2.500,7.794) circle (1.9pt);
\fill (3.500,7.794) circle (3.4pt);
\fill (4.500,7.794) circle (3.4pt);
\fill[white] (5.500,7.794) circle (1.9pt); \draw (5.500,7.794) circle (1.9pt);
\fill[white] (6.500,7.794) circle (1.9pt); \draw (6.500,7.794) circle (1.9pt);
\fill (7.500,7.794) circle (3.4pt);
\fill (9.500,7.794) circle (3.4pt);
\fill[white] (10.500,7.794) circle (1.9pt); \draw (10.500,7.794) circle (1.9pt);
\fill[white] (11.500,7.794) circle (1.9pt); \draw (11.500,7.794) circle (1.9pt);
\fill (12.500,7.794) circle (3.4pt);
\fill (13.500,7.794) circle (3.4pt);
\fill[white] (14.500,7.794) circle (1.9pt); \draw (14.500,7.794) circle (1.9pt);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.42]
\draw (0.866,9.464)--(0.000,9.964);
\draw (0.866,9.464)--(0.866,8.464);
\draw (0.866,9.464)--(1.366,10.330);
\draw (0.866,9.464)--(1.866,9.464);
\draw (0.000,9.964)--(0.500,10.830);
\draw (0.000,7.964)--(0.866,8.464);
\draw (0.000,7.964)--(0.500,7.098);
\draw (0.866,8.464)--(1.366,7.598);
\draw (0.866,8.464)--(1.866,8.464);
\draw (0.500,10.830)--(1.366,10.330);
\draw (1.366,10.330)--(2.232,10.830);
\draw (1.366,10.330)--(1.866,9.464);
\draw (2.232,10.830)--(2.732,9.964);
\draw (2.232,10.830)--(3.232,10.830);
\draw (0.866,4.732)--(0.000,5.232);
\draw (0.866,4.732)--(0.866,3.732);
\draw (0.866,4.732)--(1.366,5.598);
\draw (0.866,4.732)--(1.866,4.732);
\draw (0.000,5.232)--(0.500,6.098);
\draw (0.000,3.232)--(0.866,3.732);
\draw (0.000,3.232)--(0.500,2.366);
\draw (0.866,3.732)--(1.366,2.866);
\draw (0.866,3.732)--(1.866,3.732);
\draw (2.232,7.098)--(1.366,7.598);
\draw (2.232,7.098)--(2.232,6.098);
\draw (2.232,7.098)--(2.732,7.964);
\draw (2.232,7.098)--(3.232,7.098);
\draw (1.366,7.598)--(0.500,7.098);
\draw (1.366,7.598)--(1.866,8.464);
\draw (0.500,7.098)--(0.500,6.098);
\draw (0.500,6.098)--(1.366,5.598);
\draw (1.366,5.598)--(2.232,6.098);
\draw (1.366,5.598)--(1.866,4.732);
\draw (2.232,6.098)--(2.732,5.232);
\draw (2.232,6.098)--(3.232,6.098);
\draw (3.598,9.464)--(2.732,9.964);
\draw (3.598,9.464)--(3.598,8.464);
\draw (3.598,9.464)--(4.098,10.330);
\draw (3.598,9.464)--(4.598,9.464);
\draw (2.732,9.964)--(1.866,9.464);
\draw (2.732,9.964)--(3.232,10.830);
\draw (1.866,9.464)--(1.866,8.464);
\draw (1.866,8.464)--(2.732,7.964);
\draw (2.732,7.964)--(3.598,8.464);
\draw (2.732,7.964)--(3.232,7.098);
\draw (3.598,8.464)--(4.098,7.598);
\draw (3.598,8.464)--(4.598,8.464);
\draw (3.232,10.830)--(4.098,10.330);
\draw (4.098,10.330)--(4.964,10.830);
\draw (4.098,10.330)--(4.598,9.464);
\draw (4.964,10.830)--(5.464,9.964);
\draw (4.964,10.830)--(5.964,10.830);
\draw (0.866,0.000)--(0.000,0.500);
\draw (0.866,0.000)--(1.366,0.866);
\draw (0.866,0.000)--(1.866,0.000);
\draw (0.000,0.500)--(0.500,1.366);
\draw (2.232,2.366)--(1.366,2.866);
\draw (2.232,2.366)--(2.232,1.366);
\draw (2.232,2.366)--(2.732,3.232);
\draw (2.232,2.366)--(3.232,2.366);
\draw (1.366,2.866)--(0.500,2.366);
\draw (1.366,2.866)--(1.866,3.732);
\draw (0.500,2.366)--(0.500,1.366);
\draw (0.500,1.366)--(1.366,0.866);
\draw (1.366,0.866)--(2.232,1.366);
\draw (1.366,0.866)--(1.866,0.000);
\draw (2.232,1.366)--(2.732,0.500);
\draw (2.232,1.366)--(3.232,1.366);
\draw (3.598,4.732)--(2.732,5.232);
\draw (3.598,4.732)--(3.598,3.732);
\draw (3.598,4.732)--(4.098,5.598);
\draw (3.598,4.732)--(4.598,4.732);
\draw (2.732,5.232)--(1.866,4.732);
\draw (2.732,5.232)--(3.232,6.098);
\draw (1.866,4.732)--(1.866,3.732);
\draw (1.866,3.732)--(2.732,3.232);
\draw (2.732,3.232)--(3.598,3.732);
\draw (2.732,3.232)--(3.232,2.366);
\draw (3.598,3.732)--(4.098,2.866);
\draw (3.598,3.732)--(4.598,3.732);
\draw (4.964,7.098)--(4.098,7.598);
\draw (4.964,7.098)--(4.964,6.098);
\draw (4.964,7.098)--(5.464,7.964);
\draw (4.964,7.098)--(5.964,7.098);
\draw (4.098,7.598)--(3.232,7.098);
\draw (4.098,7.598)--(4.598,8.464);
\draw (3.232,7.098)--(3.232,6.098);
\draw (3.232,6.098)--(4.098,5.598);
\draw (4.098,5.598)--(4.964,6.098);
\draw (4.098,5.598)--(4.598,4.732);
\draw (4.964,6.098)--(5.464,5.232);
\draw (4.964,6.098)--(5.964,6.098);
\draw (6.330,9.464)--(5.464,9.964);
\draw (6.330,9.464)--(6.330,8.464);
\draw (6.330,9.464)--(6.830,10.330);
\draw (6.330,9.464)--(7.330,9.464);
\draw (5.464,9.964)--(4.598,9.464);
\draw (5.464,9.964)--(5.964,10.830);
\draw (4.598,9.464)--(4.598,8.464);
\draw (4.598,8.464)--(5.464,7.964);
\draw (5.464,7.964)--(6.330,8.464);
\draw (5.464,7.964)--(5.964,7.098);
\draw (6.330,8.464)--(6.830,7.598);
\draw (6.330,8.464)--(7.330,8.464);
\draw (5.964,10.830)--(6.830,10.330);
\draw (6.830,10.330)--(7.696,10.830);
\draw (6.830,10.330)--(7.330,9.464);
\draw (7.696,10.830)--(8.196,9.964);
\draw (7.696,10.830)--(8.696,10.830);
\draw (3.598,0.000)--(2.732,0.500);
\draw (3.598,0.000)--(4.098,0.866);
\draw (3.598,0.000)--(4.598,0.000);
\draw (2.732,0.500)--(1.866,0.000);
\draw (2.732,0.500)--(3.232,1.366);
\draw (4.964,2.366)--(4.098,2.866);
\draw (4.964,2.366)--(4.964,1.366);
\draw (4.964,2.366)--(5.464,3.232);
\draw (4.964,2.366)--(5.964,2.366);
\draw (4.098,2.866)--(3.232,2.366);
\draw (4.098,2.866)--(4.598,3.732);
\draw (3.232,2.366)--(3.232,1.366);
\draw (3.232,1.366)--(4.098,0.866);
\draw (4.098,0.866)--(4.964,1.366);
\draw (4.098,0.866)--(4.598,0.000);
\draw (4.964,1.366)--(5.464,0.500);
\draw (4.964,1.366)--(5.964,1.366);
\draw (6.330,4.732)--(5.464,5.232);
\draw (6.330,4.732)--(6.330,3.732);
\draw (6.330,4.732)--(6.830,5.598);
\draw (6.330,4.732)--(7.330,4.732);
\draw (5.464,5.232)--(4.598,4.732);
\draw (5.464,5.232)--(5.964,6.098);
\draw (4.598,4.732)--(4.598,3.732);
\draw (4.598,3.732)--(5.464,3.232);
\draw (5.464,3.232)--(6.330,3.732);
\draw (5.464,3.232)--(5.964,2.366);
\draw (6.330,3.732)--(6.830,2.866);
\draw (6.330,3.732)--(7.330,3.732);
\draw (7.696,7.098)--(6.830,7.598);
\draw (7.696,7.098)--(7.696,6.098);
\draw (7.696,7.098)--(8.196,7.964);
\draw (7.696,7.098)--(8.696,7.098);
\draw (6.830,7.598)--(5.964,7.098);
\draw (6.830,7.598)--(7.330,8.464);
\draw (5.964,7.098)--(5.964,6.098);
\draw (5.964,6.098)--(6.830,5.598);
\draw (6.830,5.598)--(7.696,6.098);
\draw (6.830,5.598)--(7.330,4.732);
\draw (7.696,6.098)--(8.196,5.232);
\draw (7.696,6.098)--(8.696,6.098);
\draw (9.062,9.464)--(8.196,9.964);
\draw (9.062,9.464)--(9.062,8.464);
\draw (9.062,9.464)--(9.562,10.330);
\draw (9.062,9.464)--(10.062,9.464);
\draw (8.196,9.964)--(7.330,9.464);
\draw (8.196,9.964)--(8.696,10.830);
\draw (7.330,9.464)--(7.330,8.464);
\draw (7.330,8.464)--(8.196,7.964);
\draw (8.196,7.964)--(9.062,8.464);
\draw (8.196,7.964)--(8.696,7.098);
\draw (9.062,8.464)--(9.562,7.598);
\draw (9.062,8.464)--(10.062,8.464);
\draw (8.696,10.830)--(9.562,10.330);
\draw (9.562,10.330)--(10.428,10.830);
\draw (9.562,10.330)--(10.062,9.464);
\draw (10.428,10.830)--(10.928,9.964);
\draw (10.428,10.830)--(11.428,10.830);
\draw (6.330,0.000)--(5.464,0.500);
\draw (6.330,0.000)--(6.830,0.866);
\draw (6.330,0.000)--(7.330,0.000);
\draw (5.464,0.500)--(4.598,0.000);
\draw (5.464,0.500)--(5.964,1.366);
\draw (7.696,2.366)--(6.830,2.866);
\draw (7.696,2.366)--(7.696,1.366);
\draw (7.696,2.366)--(8.196,3.232);
\draw (7.696,2.366)--(8.696,2.366);
\draw (6.830,2.866)--(5.964,2.366);
\draw (6.830,2.866)--(7.330,3.732);
\draw (5.964,2.366)--(5.964,1.366);
\draw (5.964,1.366)--(6.830,0.866);
\draw (6.830,0.866)--(7.696,1.366);
\draw (6.830,0.866)--(7.330,0.000);
\draw (7.696,1.366)--(8.196,0.500);
\draw (7.696,1.366)--(8.696,1.366);
\draw (9.062,4.732)--(8.196,5.232);
\draw (9.062,4.732)--(9.062,3.732);
\draw (9.062,4.732)--(9.562,5.598);
\draw (9.062,4.732)--(10.062,4.732);
\draw (8.196,5.232)--(7.330,4.732);
\draw (8.196,5.232)--(8.696,6.098);
\draw (7.330,4.732)--(7.330,3.732);
\draw (7.330,3.732)--(8.196,3.232);
\draw (8.196,3.232)--(9.062,3.732);
\draw (8.196,3.232)--(8.696,2.366);
\draw (9.062,3.732)--(9.562,2.866);
\draw (9.062,3.732)--(10.062,3.732);
\draw (10.428,7.098)--(9.562,7.598);
\draw (10.428,7.098)--(10.428,6.098);
\draw (10.428,7.098)--(10.928,7.964);
\draw (10.428,7.098)--(11.428,7.098);
\draw (9.562,7.598)--(8.696,7.098);
\draw (9.562,7.598)--(10.062,8.464);
\draw (8.696,7.098)--(8.696,6.098);
\draw (8.696,6.098)--(9.562,5.598);
\draw (9.562,5.598)--(10.428,6.098);
\draw (9.562,5.598)--(10.062,4.732);
\draw (10.428,6.098)--(10.928,5.232);
\draw (10.428,6.098)--(11.428,6.098);
\draw (11.794,9.464)--(10.928,9.964);
\draw (11.794,9.464)--(11.794,8.464);
\draw (11.794,9.464)--(12.294,10.330);
\draw (11.794,9.464)--(12.794,9.464);
\draw (10.928,9.964)--(10.062,9.464);
\draw (10.928,9.964)--(11.428,10.830);
\draw (10.062,9.464)--(10.062,8.464);
\draw (10.062,8.464)--(10.928,7.964);
\draw (10.928,7.964)--(11.794,8.464);
\draw (10.928,7.964)--(11.428,7.098);
\draw (11.794,8.464)--(12.294,7.598);
\draw (11.794,8.464)--(12.794,8.464);
\draw (11.428,10.830)--(12.294,10.330);
\draw (12.294,10.330)--(13.160,10.830);
\draw (12.294,10.330)--(12.794,9.464);
\draw (13.160,10.830)--(13.660,9.964);
\draw (13.160,10.830)--(14.160,10.830);
\draw (9.062,0.000)--(8.196,0.500);
\draw (9.062,0.000)--(9.562,0.866);
\draw (9.062,0.000)--(10.062,0.000);
\draw (8.196,0.500)--(7.330,0.000);
\draw (8.196,0.500)--(8.696,1.366);
\draw (10.428,2.366)--(9.562,2.866);
\draw (10.428,2.366)--(10.428,1.366);
\draw (10.428,2.366)--(10.928,3.232);
\draw (10.428,2.366)--(11.428,2.366);
\draw (9.562,2.866)--(8.696,2.366);
\draw (9.562,2.866)--(10.062,3.732);
\draw (8.696,2.366)--(8.696,1.366);
\draw (8.696,1.366)--(9.562,0.866);
\draw (9.562,0.866)--(10.428,1.366);
\draw (9.562,0.866)--(10.062,0.000);
\draw (10.428,1.366)--(10.928,0.500);
\draw (10.428,1.366)--(11.428,1.366);
\draw (11.794,4.732)--(10.928,5.232);
\draw (11.794,4.732)--(11.794,3.732);
\draw (11.794,4.732)--(12.294,5.598);
\draw (11.794,4.732)--(12.794,4.732);
\draw (10.928,5.232)--(10.062,4.732);
\draw (10.928,5.232)--(11.428,6.098);
\draw (10.062,4.732)--(10.062,3.732);
\draw (10.062,3.732)--(10.928,3.232);
\draw (10.928,3.232)--(11.794,3.732);
\draw (10.928,3.232)--(11.428,2.366);
\draw (11.794,3.732)--(12.294,2.866);
\draw (11.794,3.732)--(12.794,3.732);
\draw (13.160,7.098)--(12.294,7.598);
\draw (13.160,7.098)--(13.160,6.098);
\draw (13.160,7.098)--(13.660,7.964);
\draw (13.160,7.098)--(14.160,7.098);
\draw (12.294,7.598)--(11.428,7.098);
\draw (12.294,7.598)--(12.794,8.464);
\draw (11.428,7.098)--(11.428,6.098);
\draw (11.428,6.098)--(12.294,5.598);
\draw (12.294,5.598)--(13.160,6.098);
\draw (12.294,5.598)--(12.794,4.732);
\draw (13.160,6.098)--(13.660,5.232);
\draw (13.160,6.098)--(14.160,6.098);
\draw (14.526,9.464)--(13.660,9.964);
\draw (14.526,9.464)--(14.526,8.464);
\draw (14.526,9.464)--(15.026,10.330);
\draw (14.526,9.464)--(15.526,9.464);
\draw (13.660,9.964)--(12.794,9.464);
\draw (13.660,9.964)--(14.160,10.830);
\draw (12.794,9.464)--(12.794,8.464);
\draw (12.794,8.464)--(13.660,7.964);
\draw (13.660,7.964)--(14.526,8.464);
\draw (13.660,7.964)--(14.160,7.098);
\draw (14.526,8.464)--(15.026,7.598);
\draw (14.526,8.464)--(15.526,8.464);
\draw (14.160,10.830)--(15.026,10.330);
\draw (15.026,10.330)--(15.892,10.830);
\draw (15.026,10.330)--(15.526,9.464);
\draw (11.794,0.000)--(10.928,0.500);
\draw (11.794,0.000)--(12.294,0.866);
\draw (11.794,0.000)--(12.794,0.000);
\draw (10.928,0.500)--(10.062,0.000);
\draw (10.928,0.500)--(11.428,1.366);
\draw (13.160,2.366)--(12.294,2.866);
\draw (13.160,2.366)--(13.160,1.366);
\draw (13.160,2.366)--(13.660,3.232);
\draw (13.160,2.366)--(14.160,2.366);
\draw (12.294,2.866)--(11.428,2.366);
\draw (12.294,2.866)--(12.794,3.732);
\draw (11.428,2.366)--(11.428,1.366);
\draw (11.428,1.366)--(12.294,0.866);
\draw (12.294,0.866)--(13.160,1.366);
\draw (12.294,0.866)--(12.794,0.000);
\draw (13.160,1.366)--(13.660,0.500);
\draw (13.160,1.366)--(14.160,1.366);
\draw (14.526,4.732)--(13.660,5.232);
\draw (14.526,4.732)--(14.526,3.732);
\draw (14.526,4.732)--(15.026,5.598);
\draw (14.526,4.732)--(15.526,4.732);
\draw (13.660,5.232)--(12.794,4.732);
\draw (13.660,5.232)--(14.160,6.098);
\draw (12.794,4.732)--(12.794,3.732);
\draw (12.794,3.732)--(13.660,3.232);
\draw (13.660,3.232)--(14.526,3.732);
\draw (13.660,3.232)--(14.160,2.366);
\draw (14.526,3.732)--(15.026,2.866);
\draw (14.526,3.732)--(15.526,3.732);
\draw (15.892,7.098)--(15.026,7.598);
\draw (15.892,7.098)--(15.892,6.098);
\draw (15.026,7.598)--(14.160,7.098);
\draw (15.026,7.598)--(15.526,8.464);
\draw (14.160,7.098)--(14.160,6.098);
\draw (14.160,6.098)--(15.026,5.598);
\draw (15.026,5.598)--(15.892,6.098);
\draw (15.026,5.598)--(15.526,4.732);
\draw (15.526,9.464)--(15.526,8.464);
\draw (14.526,0.000)--(13.660,0.500);
\draw (14.526,0.000)--(15.026,0.866);
\draw (14.526,0.000)--(15.526,0.000);
\draw (13.660,0.500)--(12.794,0.000);
\draw (13.660,0.500)--(14.160,1.366);
\draw (15.892,2.366)--(15.026,2.866);
\draw (15.892,2.366)--(15.892,1.366);
\draw (15.026,2.866)--(14.160,2.366);
\draw (15.026,2.866)--(15.526,3.732);
\draw (14.160,2.366)--(14.160,1.366);
\draw (14.160,1.366)--(15.026,0.866);
\draw (15.026,0.866)--(15.892,1.366);
\draw (15.026,0.866)--(15.526,0.000);
\draw (15.526,4.732)--(15.526,3.732);
\fill[white] (0.866,9.464) circle (3.81pt); \draw (0.866,9.464) circle (3.81pt);
\fill[white] (0.000,9.964) circle (3.81pt); \draw (0.000,9.964) circle (3.81pt);
\fill[white] (0.000,7.964) circle (3.81pt); \draw (0.000,7.964) circle (3.81pt);
\fill[white] (0.866,8.464) circle (3.81pt); \draw (0.866,8.464) circle (3.81pt);
\fill (0.500,10.830) circle (6.43pt);
\fill (1.366,10.330) circle (6.43pt);
\fill[white] (2.232,10.830) circle (3.81pt); \draw (2.232,10.830) circle (3.81pt);
\fill[white] (0.866,4.732) circle (3.81pt); \draw (0.866,4.732) circle (3.81pt);
\fill[white] (0.000,5.232) circle (3.81pt); \draw (0.000,5.232) circle (3.81pt);
\fill (0.000,3.232) circle (6.43pt);
\fill[white] (0.866,3.732) circle (3.81pt); \draw (0.866,3.732) circle (3.81pt);
\fill[white] (2.232,7.098) circle (3.81pt); \draw (2.232,7.098) circle (3.81pt);
\fill[white] (1.366,7.598) circle (3.81pt); \draw (1.366,7.598) circle (3.81pt);
\fill (0.500,7.098) circle (6.43pt);
\fill (0.500,6.098) circle (6.43pt);
\fill (1.366,5.598) circle (6.43pt);
\fill[white] (2.232,6.098) circle (3.81pt); \draw (2.232,6.098) circle (3.81pt);
\fill[white] (3.598,9.464) circle (3.81pt); \draw (3.598,9.464) circle (3.81pt);
\fill[white] (2.732,9.964) circle (3.81pt); \draw (2.732,9.964) circle (3.81pt);
\fill (1.866,9.464) circle (6.43pt);
\fill (1.866,8.464) circle (6.43pt);
\fill[white] (2.732,7.964) circle (3.81pt); \draw (2.732,7.964) circle (3.81pt);
\fill[white] (3.598,8.464) circle (3.81pt); \draw (3.598,8.464) circle (3.81pt);
\fill (3.232,10.830) circle (6.43pt);
\fill[white] (4.098,10.330) circle (3.81pt); \draw (4.098,10.330) circle (3.81pt);
\fill[white] (4.964,10.830) circle (3.81pt); \draw (4.964,10.830) circle (3.81pt);
\fill[white] (0.866,0.000) circle (3.81pt); \draw (0.866,0.000) circle (3.81pt);
\fill[white] (0.000,0.500) circle (3.81pt); \draw (0.000,0.500) circle (3.81pt);
\fill[white] (2.232,2.366) circle (3.81pt); \draw (2.232,2.366) circle (3.81pt);
\fill[white] (1.366,2.866) circle (3.81pt); \draw (1.366,2.866) circle (3.81pt);
\fill[white] (0.500,2.366) circle (3.81pt); \draw (0.500,2.366) circle (3.81pt);
\fill (0.500,1.366) circle (6.43pt);
\fill[white] (1.366,0.866) circle (3.81pt); \draw (1.366,0.866) circle (3.81pt);
\fill[white] (2.232,1.366) circle (3.81pt); \draw (2.232,1.366) circle (3.81pt);
\fill[white] (3.598,4.732) circle (3.81pt); \draw (3.598,4.732) circle (3.81pt);
\fill[white] (2.732,5.232) circle (3.81pt); \draw (2.732,5.232) circle (3.81pt);
\fill[white] (1.866,4.732) circle (3.81pt); \draw (1.866,4.732) circle (3.81pt);
\fill (1.866,3.732) circle (6.43pt);
\fill (2.732,3.232) circle (6.43pt);
\fill[white] (3.598,3.732) circle (3.81pt); \draw (3.598,3.732) circle (3.81pt);
\fill[white] (4.964,7.098) circle (3.81pt); \draw (4.964,7.098) circle (3.81pt);
\fill[white] (4.098,7.598) circle (3.81pt); \draw (4.098,7.598) circle (3.81pt);
\fill (3.232,7.098) circle (6.43pt);
\fill (3.232,6.098) circle (6.43pt);
\fill (4.098,5.598) circle (6.43pt);
\fill[white] (4.964,6.098) circle (3.81pt); \draw (4.964,6.098) circle (3.81pt);
\fill[white] (6.330,9.464) circle (3.81pt); \draw (6.330,9.464) circle (3.81pt);
\fill[white] (5.464,9.964) circle (3.81pt); \draw (5.464,9.964) circle (3.81pt);
\fill (4.598,9.464) circle (6.43pt);
\fill (4.598,8.464) circle (6.43pt);
\fill (5.464,7.964) circle (6.43pt);
\fill[white] (6.330,8.464) circle (3.81pt); \draw (6.330,8.464) circle (3.81pt);
\fill (5.964,10.830) circle (6.43pt);
\fill[white] (6.830,10.330) circle (3.81pt); \draw (6.830,10.330) circle (3.81pt);
\fill[white] (7.696,10.830) circle (3.81pt); \draw (7.696,10.830) circle (3.81pt);
\fill[white] (3.598,0.000) circle (3.81pt); \draw (3.598,0.000) circle (3.81pt);
\fill[white] (2.732,0.500) circle (3.81pt); \draw (2.732,0.500) circle (3.81pt);
\fill (1.866,0.000) circle (6.43pt);
\fill[white] (4.964,2.366) circle (3.81pt); \draw (4.964,2.366) circle (3.81pt);
\fill[white] (4.098,2.866) circle (3.81pt); \draw (4.098,2.866) circle (3.81pt);
\fill (3.232,2.366) circle (6.43pt);
\fill (3.232,1.366) circle (6.43pt);
\fill[white] (4.098,0.866) circle (3.81pt); \draw (4.098,0.866) circle (3.81pt);
\fill[white] (4.964,1.366) circle (3.81pt); \draw (4.964,1.366) circle (3.81pt);
\fill[white] (6.330,4.732) circle (3.81pt); \draw (6.330,4.732) circle (3.81pt);
\fill[white] (5.464,5.232) circle (3.81pt); \draw (5.464,5.232) circle (3.81pt);
\fill[white] (4.598,4.732) circle (3.81pt); \draw (4.598,4.732) circle (3.81pt);
\fill (4.598,3.732) circle (6.43pt);
\fill[white] (5.464,3.232) circle (3.81pt); \draw (5.464,3.232) circle (3.81pt);
\fill[white] (6.330,3.732) circle (3.81pt); \draw (6.330,3.732) circle (3.81pt);
\fill[white] (7.696,7.098) circle (3.81pt); \draw (7.696,7.098) circle (3.81pt);
\fill[white] (6.830,7.598) circle (3.81pt); \draw (6.830,7.598) circle (3.81pt);
\fill[white] (5.964,7.098) circle (3.81pt); \draw (5.964,7.098) circle (3.81pt);
\fill (5.964,6.098) circle (6.43pt);
\fill (6.830,5.598) circle (6.43pt);
\fill[white] (7.696,6.098) circle (3.81pt); \draw (7.696,6.098) circle (3.81pt);
\fill[white] (9.062,9.464) circle (3.81pt); \draw (9.062,9.464) circle (3.81pt);
\fill[white] (8.196,9.964) circle (3.81pt); \draw (8.196,9.964) circle (3.81pt);
\fill (7.330,9.464) circle (6.43pt);
\fill (7.330,8.464) circle (6.43pt);
\fill (8.196,7.964) circle (6.43pt);
\fill[white] (9.062,8.464) circle (3.81pt); \draw (9.062,8.464) circle (3.81pt);
\fill (8.696,10.830) circle (6.43pt);
\fill (9.562,10.330) circle (6.43pt);
\fill[white] (10.428,10.830) circle (3.81pt); \draw (10.428,10.830) circle (3.81pt);
\fill[white] (6.330,0.000) circle (3.81pt); \draw (6.330,0.000) circle (3.81pt);
\fill[white] (5.464,0.500) circle (3.81pt); \draw (5.464,0.500) circle (3.81pt);
\fill (4.598,0.000) circle (6.43pt);
\fill[white] (7.696,2.366) circle (3.81pt); \draw (7.696,2.366) circle (3.81pt);
\fill[white] (6.830,2.866) circle (3.81pt); \draw (6.830,2.866) circle (3.81pt);
\fill (5.964,2.366) circle (6.43pt);
\fill (5.964,1.366) circle (6.43pt);
\fill (6.830,0.866) circle (6.43pt);
\fill[white] (7.696,1.366) circle (3.81pt); \draw (7.696,1.366) circle (3.81pt);
\fill[white] (9.062,4.732) circle (3.81pt); \draw (9.062,4.732) circle (3.81pt);
\fill[white] (8.196,5.232) circle (3.81pt); \draw (8.196,5.232) circle (3.81pt);
\fill (7.330,4.732) circle (6.43pt);
\fill (7.330,3.732) circle (6.43pt);
\fill[white] (8.196,3.232) circle (3.81pt); \draw (8.196,3.232) circle (3.81pt);
\fill[white] (9.062,3.732) circle (3.81pt); \draw (9.062,3.732) circle (3.81pt);
\fill[white] (10.428,7.098) circle (3.81pt); \draw (10.428,7.098) circle (3.81pt);
\fill[white] (9.562,7.598) circle (3.81pt); \draw (9.562,7.598) circle (3.81pt);
\fill[white] (8.696,7.098) circle (3.81pt); \draw (8.696,7.098) circle (3.81pt);
\fill (8.696,6.098) circle (6.43pt);
\fill[white] (9.562,5.598) circle (3.81pt); \draw (9.562,5.598) circle (3.81pt);
\fill[white] (10.428,6.098) circle (3.81pt); \draw (10.428,6.098) circle (3.81pt);
\fill[white] (11.794,9.464) circle (3.81pt); \draw (11.794,9.464) circle (3.81pt);
\fill[white] (10.928,9.964) circle (3.81pt); \draw (10.928,9.964) circle (3.81pt);
\fill[white] (10.062,9.464) circle (3.81pt); \draw (10.062,9.464) circle (3.81pt);
\fill (10.062,8.464) circle (6.43pt);
\fill (10.928,7.964) circle (6.43pt);
\fill[white] (11.794,8.464) circle (3.81pt); \draw (11.794,8.464) circle (3.81pt);
\fill (11.428,10.830) circle (6.43pt);
\fill (12.294,10.330) circle (6.43pt);
\fill[white] (13.160,10.830) circle (3.81pt); \draw (13.160,10.830) circle (3.81pt);
\fill[white] (9.062,0.000) circle (3.81pt); \draw (9.062,0.000) circle (3.81pt);
\fill[white] (8.196,0.500) circle (3.81pt); \draw (8.196,0.500) circle (3.81pt);
\fill[white] (7.330,0.000) circle (3.81pt); \draw (7.330,0.000) circle (3.81pt);
\fill[white] (10.428,2.366) circle (3.81pt); \draw (10.428,2.366) circle (3.81pt);
\fill[white] (9.562,2.866) circle (3.81pt); \draw (9.562,2.866) circle (3.81pt);
\fill (8.696,2.366) circle (6.43pt);
\fill (8.696,1.366) circle (6.43pt);
\fill (9.562,0.866) circle (6.43pt);
\fill[white] (10.428,1.366) circle (3.81pt); \draw (10.428,1.366) circle (3.81pt);
\fill[white] (11.794,4.732) circle (3.81pt); \draw (11.794,4.732) circle (3.81pt);
\fill[white] (10.928,5.232) circle (3.81pt); \draw (10.928,5.232) circle (3.81pt);
\fill (10.062,4.732) circle (6.43pt);
\fill (10.062,3.732) circle (6.43pt);
\fill (10.928,3.232) circle (6.43pt);
\fill[white] (11.794,3.732) circle (3.81pt); \draw (11.794,3.732) circle (3.81pt);
\fill[white] (13.160,7.098) circle (3.81pt); \draw (13.160,7.098) circle (3.81pt);
\fill[white] (12.294,7.598) circle (3.81pt); \draw (12.294,7.598) circle (3.81pt);
\fill (11.428,7.098) circle (6.43pt);
\fill (11.428,6.098) circle (6.43pt);
\fill[white] (12.294,5.598) circle (3.81pt); \draw (12.294,5.598) circle (3.81pt);
\fill[white] (13.160,6.098) circle (3.81pt); \draw (13.160,6.098) circle (3.81pt);
\fill[white] (14.526,9.464) circle (3.81pt); \draw (14.526,9.464) circle (3.81pt);
\fill[white] (13.660,9.964) circle (3.81pt); \draw (13.660,9.964) circle (3.81pt);
\fill[white] (12.794,9.464) circle (3.81pt); \draw (12.794,9.464) circle (3.81pt);
\fill (12.794,8.464) circle (6.43pt);
\fill[white] (13.660,7.964) circle (3.81pt); \draw (13.660,7.964) circle (3.81pt);
\fill[white] (14.526,8.464) circle (3.81pt); \draw (14.526,8.464) circle (3.81pt);
\fill (14.160,10.830) circle (6.43pt);
\fill (15.026,10.330) circle (6.43pt);
\fill[white] (15.892,10.830) circle (3.81pt); \draw (15.892,10.830) circle (3.81pt);
\fill[white] (11.794,0.000) circle (3.81pt); \draw (11.794,0.000) circle (3.81pt);
\fill[white] (10.928,0.500) circle (3.81pt); \draw (10.928,0.500) circle (3.81pt);
\fill[white] (10.062,0.000) circle (3.81pt); \draw (10.062,0.000) circle (3.81pt);
\fill[white] (13.160,2.366) circle (3.81pt); \draw (13.160,2.366) circle (3.81pt);
\fill[white] (12.294,2.866) circle (3.81pt); \draw (12.294,2.866) circle (3.81pt);
\fill[white] (11.428,2.366) circle (3.81pt); \draw (11.428,2.366) circle (3.81pt);
\fill (11.428,1.366) circle (6.43pt);
\fill (12.294,0.866) circle (6.43pt);
\fill[white] (13.160,1.366) circle (3.81pt); \draw (13.160,1.366) circle (3.81pt);
\fill[white] (14.526,4.732) circle (3.81pt); \draw (14.526,4.732) circle (3.81pt);
\fill[white] (13.660,5.232) circle (3.81pt); \draw (13.660,5.232) circle (3.81pt);
\fill (12.794,4.732) circle (6.43pt);
\fill (12.794,3.732) circle (6.43pt);
\fill (13.660,3.232) circle (6.43pt);
\fill[white] (14.526,3.732) circle (3.81pt); \draw (14.526,3.732) circle (3.81pt);
\fill[white] (15.892,7.098) circle (3.81pt); \draw (15.892,7.098) circle (3.81pt);
\fill[white] (15.026,7.598) circle (3.81pt); \draw (15.026,7.598) circle (3.81pt);
\fill (14.160,7.098) circle (6.43pt);
\fill (14.160,6.098) circle (6.43pt);
\fill (15.026,5.598) circle (6.43pt);
\fill[white] (15.892,6.098) circle (3.81pt); \draw (15.892,6.098) circle (3.81pt);
\fill (15.526,9.464) circle (6.43pt);
\fill (15.526,8.464) circle (6.43pt);
\fill[white] (14.526,0.000) circle (3.81pt); \draw (14.526,0.000) circle (3.81pt);
\fill[white] (13.660,0.500) circle (3.81pt); \draw (13.660,0.500) circle (3.81pt);
\fill (12.794,0.000) circle (6.43pt);
\fill[white] (15.892,2.366) circle (3.81pt); \draw (15.892,2.366) circle (3.81pt);
\fill[white] (15.026,2.866) circle (3.81pt); \draw (15.026,2.866) circle (3.81pt);
\fill[white] (14.160,2.366) circle (3.81pt); \draw (14.160,2.366) circle (3.81pt);
\fill (14.160,1.366) circle (6.43pt);
\fill[white] (15.026,0.866) circle (3.81pt); \draw (15.026,0.866) circle (3.81pt);
\fill[white] (15.892,1.366) circle (3.81pt); \draw (15.892,1.366) circle (3.81pt);
\fill[white] (15.526,4.732) circle (3.81pt); \draw (15.526,4.732) circle (3.81pt);
\fill (15.526,3.732) circle (6.43pt);
\fill (15.526,0.000) circle (6.43pt);
\draw[red, very thick, dashed] (4.350,0.550)--(8.448,2.916)--(7.082,10.014)--(2.984,7.648)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0.500,17.392)--(0.000,18.258);
\draw (0.500,17.392)--(0.500,16.392);
\draw (0.500,17.392)--(1.500,17.392);
\draw (0.000,15.526)--(0.500,16.392);
\draw (0.000,15.526)--(0.500,14.660);
\draw (0.500,16.392)--(1.500,16.392);
\draw (0.500,9.196)--(0.000,10.062);
\draw (0.500,9.196)--(0.500,8.196);
\draw (0.500,9.196)--(1.500,9.196);
\draw (0.000,10.062)--(0.500,10.928);
\draw (0.000,7.330)--(0.500,8.196);
\draw (0.000,7.330)--(0.500,6.464);
\draw (0.500,8.196)--(1.500,8.196);
\draw (2.866,13.294)--(2.366,14.160);
\draw (2.866,13.294)--(2.866,12.294);
\draw (2.866,13.294)--(3.866,13.294);
\draw (2.366,14.160)--(1.500,14.660);
\draw (2.366,14.160)--(2.866,15.026);
\draw (1.500,14.660)--(0.500,14.660);
\draw (1.500,14.660)--(2.000,15.526);
\draw (0.500,10.928)--(1.500,10.928);
\draw (1.500,10.928)--(2.366,11.428);
\draw (1.500,10.928)--(2.000,10.062);
\draw (2.366,11.428)--(2.866,12.294);
\draw (2.366,11.428)--(2.866,10.562);
\draw (2.866,12.294)--(3.866,12.294);
\draw (5.232,17.392)--(4.732,18.258);
\draw (5.232,17.392)--(5.232,16.392);
\draw (5.232,17.392)--(6.232,17.392);
\draw (2.000,18.258)--(1.500,17.392);
\draw (1.500,17.392)--(1.500,16.392);
\draw (1.500,16.392)--(2.000,15.526);
\draw (2.000,15.526)--(2.866,15.026);
\draw (2.866,15.026)--(3.866,15.026);
\draw (3.866,15.026)--(4.732,15.526);
\draw (3.866,15.026)--(4.366,14.160);
\draw (4.732,15.526)--(5.232,16.392);
\draw (4.732,15.526)--(5.232,14.660);
\draw (5.232,16.392)--(6.232,16.392);
\draw (0.500,1.000)--(0.000,1.866);
\draw (0.500,1.000)--(0.500,0.000);
\draw (0.500,1.000)--(1.500,1.000);
\draw (0.000,1.866)--(0.500,2.732);
\draw (0.500,0.000)--(1.500,0.000);
\draw (2.866,5.098)--(2.366,5.964);
\draw (2.866,5.098)--(2.866,4.098);
\draw (2.866,5.098)--(3.866,5.098);
\draw (2.366,5.964)--(1.500,6.464);
\draw (2.366,5.964)--(2.866,6.830);
\draw (1.500,6.464)--(0.500,6.464);
\draw (1.500,6.464)--(2.000,7.330);
\draw (0.500,2.732)--(1.500,2.732);
\draw (1.500,2.732)--(2.366,3.232);
\draw (1.500,2.732)--(2.000,1.866);
\draw (2.366,3.232)--(2.866,4.098);
\draw (2.366,3.232)--(2.866,2.366);
\draw (2.866,4.098)--(3.866,4.098);
\draw (5.232,9.196)--(4.732,10.062);
\draw (5.232,9.196)--(5.232,8.196);
\draw (5.232,9.196)--(6.232,9.196);
\draw (4.732,10.062)--(3.866,10.562);
\draw (4.732,10.062)--(5.232,10.928);
\draw (3.866,10.562)--(2.866,10.562);
\draw (3.866,10.562)--(4.366,11.428);
\draw (2.866,10.562)--(2.000,10.062);
\draw (2.000,10.062)--(1.500,9.196);
\draw (1.500,9.196)--(1.500,8.196);
\draw (1.500,8.196)--(2.000,7.330);
\draw (2.000,7.330)--(2.866,6.830);
\draw (2.866,6.830)--(3.866,6.830);
\draw (3.866,6.830)--(4.732,7.330);
\draw (3.866,6.830)--(4.366,5.964);
\draw (4.732,7.330)--(5.232,8.196);
\draw (4.732,7.330)--(5.232,6.464);
\draw (5.232,8.196)--(6.232,8.196);
\draw (7.598,13.294)--(7.098,14.160);
\draw (7.598,13.294)--(7.598,12.294);
\draw (7.598,13.294)--(8.598,13.294);
\draw (7.098,14.160)--(6.232,14.660);
\draw (7.098,14.160)--(7.598,15.026);
\draw (6.232,14.660)--(5.232,14.660);
\draw (6.232,14.660)--(6.732,15.526);
\draw (5.232,14.660)--(4.366,14.160);
\draw (4.366,14.160)--(3.866,13.294);
\draw (3.866,13.294)--(3.866,12.294);
\draw (3.866,12.294)--(4.366,11.428);
\draw (4.366,11.428)--(5.232,10.928);
\draw (5.232,10.928)--(6.232,10.928);
\draw (6.232,10.928)--(7.098,11.428);
\draw (6.232,10.928)--(6.732,10.062);
\draw (7.098,11.428)--(7.598,12.294);
\draw (7.098,11.428)--(7.598,10.562);
\draw (7.598,12.294)--(8.598,12.294);
\draw (9.964,17.392)--(9.464,18.258);
\draw (9.964,17.392)--(9.964,16.392);
\draw (9.964,17.392)--(10.964,17.392);
\draw (6.732,18.258)--(6.232,17.392);
\draw (6.232,17.392)--(6.232,16.392);
\draw (6.232,16.392)--(6.732,15.526);
\draw (6.732,15.526)--(7.598,15.026);
\draw (7.598,15.026)--(8.598,15.026);
\draw (8.598,15.026)--(9.464,15.526);
\draw (8.598,15.026)--(9.098,14.160);
\draw (9.464,15.526)--(9.964,16.392);
\draw (9.464,15.526)--(9.964,14.660);
\draw (9.964,16.392)--(10.964,16.392);
\draw (5.232,1.000)--(4.732,1.866);
\draw (5.232,1.000)--(5.232,0.000);
\draw (5.232,1.000)--(6.232,1.000);
\draw (4.732,1.866)--(3.866,2.366);
\draw (4.732,1.866)--(5.232,2.732);
\draw (3.866,2.366)--(2.866,2.366);
\draw (3.866,2.366)--(4.366,3.232);
\draw (2.866,2.366)--(2.000,1.866);
\draw (2.000,1.866)--(1.500,1.000);
\draw (1.500,1.000)--(1.500,0.000);
\draw (5.232,0.000)--(6.232,0.000);
\draw (7.598,5.098)--(7.098,5.964);
\draw (7.598,5.098)--(7.598,4.098);
\draw (7.598,5.098)--(8.598,5.098);
\draw (7.098,5.964)--(6.232,6.464);
\draw (7.098,5.964)--(7.598,6.830);
\draw (6.232,6.464)--(5.232,6.464);
\draw (6.232,6.464)--(6.732,7.330);
\draw (5.232,6.464)--(4.366,5.964);
\draw (4.366,5.964)--(3.866,5.098);
\draw (3.866,5.098)--(3.866,4.098);
\draw (3.866,4.098)--(4.366,3.232);
\draw (4.366,3.232)--(5.232,2.732);
\draw (5.232,2.732)--(6.232,2.732);
\draw (6.232,2.732)--(7.098,3.232);
\draw (6.232,2.732)--(6.732,1.866);
\draw (7.098,3.232)--(7.598,4.098);
\draw (7.098,3.232)--(7.598,2.366);
\draw (7.598,4.098)--(8.598,4.098);
\draw (9.964,9.196)--(9.464,10.062);
\draw (9.964,9.196)--(9.964,8.196);
\draw (9.964,9.196)--(10.964,9.196);
\draw (9.464,10.062)--(8.598,10.562);
\draw (9.464,10.062)--(9.964,10.928);
\draw (8.598,10.562)--(7.598,10.562);
\draw (8.598,10.562)--(9.098,11.428);
\draw (7.598,10.562)--(6.732,10.062);
\draw (6.732,10.062)--(6.232,9.196);
\draw (6.232,9.196)--(6.232,8.196);
\draw (6.232,8.196)--(6.732,7.330);
\draw (6.732,7.330)--(7.598,6.830);
\draw (7.598,6.830)--(8.598,6.830);
\draw (8.598,6.830)--(9.464,7.330);
\draw (8.598,6.830)--(9.098,5.964);
\draw (9.464,7.330)--(9.964,8.196);
\draw (9.464,7.330)--(9.964,6.464);
\draw (9.964,8.196)--(10.964,8.196);
\draw (12.330,13.294)--(11.830,14.160);
\draw (12.330,13.294)--(12.330,12.294);
\draw (12.330,13.294)--(13.330,13.294);
\draw (11.830,14.160)--(10.964,14.660);
\draw (11.830,14.160)--(12.330,15.026);
\draw (10.964,14.660)--(9.964,14.660);
\draw (10.964,14.660)--(11.464,15.526);
\draw (9.964,14.660)--(9.098,14.160);
\draw (9.098,14.160)--(8.598,13.294);
\draw (8.598,13.294)--(8.598,12.294);
\draw (8.598,12.294)--(9.098,11.428);
\draw (9.098,11.428)--(9.964,10.928);
\draw (9.964,10.928)--(10.964,10.928);
\draw (10.964,10.928)--(11.830,11.428);
\draw (10.964,10.928)--(11.464,10.062);
\draw (11.830,11.428)--(12.330,12.294);
\draw (11.830,11.428)--(12.330,10.562);
\draw (12.330,12.294)--(13.330,12.294);
\draw (14.696,17.392)--(14.196,18.258);
\draw (14.696,17.392)--(14.696,16.392);
\draw (14.696,17.392)--(15.696,17.392);
\draw (11.464,18.258)--(10.964,17.392);
\draw (10.964,17.392)--(10.964,16.392);
\draw (10.964,16.392)--(11.464,15.526);
\draw (11.464,15.526)--(12.330,15.026);
\draw (12.330,15.026)--(13.330,15.026);
\draw (13.330,15.026)--(14.196,15.526);
\draw (13.330,15.026)--(13.830,14.160);
\draw (14.196,15.526)--(14.696,16.392);
\draw (14.196,15.526)--(14.696,14.660);
\draw (14.696,16.392)--(15.696,16.392);
\draw (9.964,1.000)--(9.464,1.866);
\draw (9.964,1.000)--(9.964,0.000);
\draw (9.964,1.000)--(10.964,1.000);
\draw (9.464,1.866)--(8.598,2.366);
\draw (9.464,1.866)--(9.964,2.732);
\draw (8.598,2.366)--(7.598,2.366);
\draw (8.598,2.366)--(9.098,3.232);
\draw (7.598,2.366)--(6.732,1.866);
\draw (6.732,1.866)--(6.232,1.000);
\draw (6.232,1.000)--(6.232,0.000);
\draw (9.964,0.000)--(10.964,0.000);
\draw (12.330,5.098)--(11.830,5.964);
\draw (12.330,5.098)--(12.330,4.098);
\draw (12.330,5.098)--(13.330,5.098);
\draw (11.830,5.964)--(10.964,6.464);
\draw (11.830,5.964)--(12.330,6.830);
\draw (10.964,6.464)--(9.964,6.464);
\draw (10.964,6.464)--(11.464,7.330);
\draw (9.964,6.464)--(9.098,5.964);
\draw (9.098,5.964)--(8.598,5.098);
\draw (8.598,5.098)--(8.598,4.098);
\draw (8.598,4.098)--(9.098,3.232);
\draw (9.098,3.232)--(9.964,2.732);
\draw (9.964,2.732)--(10.964,2.732);
\draw (10.964,2.732)--(11.830,3.232);
\draw (10.964,2.732)--(11.464,1.866);
\draw (11.830,3.232)--(12.330,4.098);
\draw (11.830,3.232)--(12.330,2.366);
\draw (12.330,4.098)--(13.330,4.098);
\draw (14.696,9.196)--(14.196,10.062);
\draw (14.696,9.196)--(14.696,8.196);
\draw (14.696,9.196)--(15.696,9.196);
\draw (14.196,10.062)--(13.330,10.562);
\draw (14.196,10.062)--(14.696,10.928);
\draw (13.330,10.562)--(12.330,10.562);
\draw (13.330,10.562)--(13.830,11.428);
\draw (12.330,10.562)--(11.464,10.062);
\draw (11.464,10.062)--(10.964,9.196);
\draw (10.964,9.196)--(10.964,8.196);
\draw (10.964,8.196)--(11.464,7.330);
\draw (11.464,7.330)--(12.330,6.830);
\draw (12.330,6.830)--(13.330,6.830);
\draw (13.330,6.830)--(14.196,7.330);
\draw (13.330,6.830)--(13.830,5.964);
\draw (14.196,7.330)--(14.696,8.196);
\draw (14.196,7.330)--(14.696,6.464);
\draw (14.696,8.196)--(15.696,8.196);
\draw (17.062,13.294)--(16.562,14.160);
\draw (17.062,13.294)--(17.062,12.294);
\draw (17.062,13.294)--(18.062,13.294);
\draw (16.562,14.160)--(15.696,14.660);
\draw (16.562,14.160)--(17.062,15.026);
\draw (15.696,14.660)--(14.696,14.660);
\draw (15.696,14.660)--(16.196,15.526);
\draw (14.696,14.660)--(13.830,14.160);
\draw (13.830,14.160)--(13.330,13.294);
\draw (13.330,13.294)--(13.330,12.294);
\draw (13.330,12.294)--(13.830,11.428);
\draw (13.830,11.428)--(14.696,10.928);
\draw (14.696,10.928)--(15.696,10.928);
\draw (15.696,10.928)--(16.562,11.428);
\draw (15.696,10.928)--(16.196,10.062);
\draw (16.562,11.428)--(17.062,12.294);
\draw (16.562,11.428)--(17.062,10.562);
\draw (17.062,12.294)--(18.062,12.294);
\draw (19.428,17.392)--(18.928,18.258);
\draw (19.428,17.392)--(19.428,16.392);
\draw (19.428,17.392)--(20.428,17.392);
\draw (16.196,18.258)--(15.696,17.392);
\draw (15.696,17.392)--(15.696,16.392);
\draw (15.696,16.392)--(16.196,15.526);
\draw (16.196,15.526)--(17.062,15.026);
\draw (17.062,15.026)--(18.062,15.026);
\draw (18.062,15.026)--(18.928,15.526);
\draw (18.062,15.026)--(18.562,14.160);
\draw (18.928,15.526)--(19.428,16.392);
\draw (18.928,15.526)--(19.428,14.660);
\draw (19.428,16.392)--(20.428,16.392);
\draw (14.696,1.000)--(14.196,1.866);
\draw (14.696,1.000)--(14.696,0.000);
\draw (14.696,1.000)--(15.696,1.000);
\draw (14.196,1.866)--(13.330,2.366);
\draw (14.196,1.866)--(14.696,2.732);
\draw (13.330,2.366)--(12.330,2.366);
\draw (13.330,2.366)--(13.830,3.232);
\draw (12.330,2.366)--(11.464,1.866);
\draw (11.464,1.866)--(10.964,1.000);
\draw (10.964,1.000)--(10.964,0.000);
\draw (14.696,0.000)--(15.696,0.000);
\draw (17.062,5.098)--(16.562,5.964);
\draw (17.062,5.098)--(17.062,4.098);
\draw (17.062,5.098)--(18.062,5.098);
\draw (16.562,5.964)--(15.696,6.464);
\draw (16.562,5.964)--(17.062,6.830);
\draw (15.696,6.464)--(14.696,6.464);
\draw (15.696,6.464)--(16.196,7.330);
\draw (14.696,6.464)--(13.830,5.964);
\draw (13.830,5.964)--(13.330,5.098);
\draw (13.330,5.098)--(13.330,4.098);
\draw (13.330,4.098)--(13.830,3.232);
\draw (13.830,3.232)--(14.696,2.732);
\draw (14.696,2.732)--(15.696,2.732);
\draw (15.696,2.732)--(16.562,3.232);
\draw (15.696,2.732)--(16.196,1.866);
\draw (16.562,3.232)--(17.062,4.098);
\draw (16.562,3.232)--(17.062,2.366);
\draw (17.062,4.098)--(18.062,4.098);
\draw (19.428,9.196)--(18.928,10.062);
\draw (19.428,9.196)--(19.428,8.196);
\draw (19.428,9.196)--(20.428,9.196);
\draw (18.928,10.062)--(18.062,10.562);
\draw (18.928,10.062)--(19.428,10.928);
\draw (18.062,10.562)--(17.062,10.562);
\draw (18.062,10.562)--(18.562,11.428);
\draw (17.062,10.562)--(16.196,10.062);
\draw (16.196,10.062)--(15.696,9.196);
\draw (15.696,9.196)--(15.696,8.196);
\draw (15.696,8.196)--(16.196,7.330);
\draw (16.196,7.330)--(17.062,6.830);
\draw (17.062,6.830)--(18.062,6.830);
\draw (18.062,6.830)--(18.928,7.330);
\draw (18.062,6.830)--(18.562,5.964);
\draw (18.928,7.330)--(19.428,8.196);
\draw (18.928,7.330)--(19.428,6.464);
\draw (19.428,8.196)--(20.428,8.196);
\draw (21.794,13.294)--(21.294,14.160);
\draw (21.794,13.294)--(21.794,12.294);
\draw (21.794,13.294)--(22.794,13.294);
\draw (21.294,14.160)--(20.428,14.660);
\draw (21.294,14.160)--(21.794,15.026);
\draw (20.428,14.660)--(19.428,14.660);
\draw (20.428,14.660)--(20.928,15.526);
\draw (19.428,14.660)--(18.562,14.160);
\draw (18.562,14.160)--(18.062,13.294);
\draw (18.062,13.294)--(18.062,12.294);
\draw (18.062,12.294)--(18.562,11.428);
\draw (18.562,11.428)--(19.428,10.928);
\draw (19.428,10.928)--(20.428,10.928);
\draw (20.428,10.928)--(21.294,11.428);
\draw (20.428,10.928)--(20.928,10.062);
\draw (21.294,11.428)--(21.794,12.294);
\draw (21.294,11.428)--(21.794,10.562);
\draw (21.794,12.294)--(22.794,12.294);
\draw (24.160,17.392)--(23.660,18.258);
\draw (24.160,17.392)--(24.160,16.392);
\draw (24.160,17.392)--(25.160,17.392);
\draw (20.928,18.258)--(20.428,17.392);
\draw (20.428,17.392)--(20.428,16.392);
\draw (20.428,16.392)--(20.928,15.526);
\draw (20.928,15.526)--(21.794,15.026);
\draw (21.794,15.026)--(22.794,15.026);
\draw (22.794,15.026)--(23.660,15.526);
\draw (22.794,15.026)--(23.294,14.160);
\draw (23.660,15.526)--(24.160,16.392);
\draw (23.660,15.526)--(24.160,14.660);
\draw (24.160,16.392)--(25.160,16.392);
\draw (19.428,1.000)--(18.928,1.866);
\draw (19.428,1.000)--(19.428,0.000);
\draw (19.428,1.000)--(20.428,1.000);
\draw (18.928,1.866)--(18.062,2.366);
\draw (18.928,1.866)--(19.428,2.732);
\draw (18.062,2.366)--(17.062,2.366);
\draw (18.062,2.366)--(18.562,3.232);
\draw (17.062,2.366)--(16.196,1.866);
\draw (16.196,1.866)--(15.696,1.000);
\draw (15.696,1.000)--(15.696,0.000);
\draw (19.428,0.000)--(20.428,0.000);
\draw (21.794,5.098)--(21.294,5.964);
\draw (21.794,5.098)--(21.794,4.098);
\draw (21.794,5.098)--(22.794,5.098);
\draw (21.294,5.964)--(20.428,6.464);
\draw (21.294,5.964)--(21.794,6.830);
\draw (20.428,6.464)--(19.428,6.464);
\draw (20.428,6.464)--(20.928,7.330);
\draw (19.428,6.464)--(18.562,5.964);
\draw (18.562,5.964)--(18.062,5.098);
\draw (18.062,5.098)--(18.062,4.098);
\draw (18.062,4.098)--(18.562,3.232);
\draw (18.562,3.232)--(19.428,2.732);
\draw (19.428,2.732)--(20.428,2.732);
\draw (20.428,2.732)--(21.294,3.232);
\draw (20.428,2.732)--(20.928,1.866);
\draw (21.294,3.232)--(21.794,4.098);
\draw (21.294,3.232)--(21.794,2.366);
\draw (21.794,4.098)--(22.794,4.098);
\draw (24.160,9.196)--(23.660,10.062);
\draw (24.160,9.196)--(24.160,8.196);
\draw (24.160,9.196)--(25.160,9.196);
\draw (23.660,10.062)--(22.794,10.562);
\draw (23.660,10.062)--(24.160,10.928);
\draw (22.794,10.562)--(21.794,10.562);
\draw (22.794,10.562)--(23.294,11.428);
\draw (21.794,10.562)--(20.928,10.062);
\draw (20.928,10.062)--(20.428,9.196);
\draw (20.428,9.196)--(20.428,8.196);
\draw (20.428,8.196)--(20.928,7.330);
\draw (20.928,7.330)--(21.794,6.830);
\draw (21.794,6.830)--(22.794,6.830);
\draw (22.794,6.830)--(23.660,7.330);
\draw (22.794,6.830)--(23.294,5.964);
\draw (23.660,7.330)--(24.160,8.196);
\draw (23.660,7.330)--(24.160,6.464);
\draw (24.160,8.196)--(25.160,8.196);
\draw (25.160,14.660)--(24.160,14.660);
\draw (25.160,14.660)--(25.660,15.526);
\draw (24.160,14.660)--(23.294,14.160);
\draw (23.294,14.160)--(22.794,13.294);
\draw (22.794,13.294)--(22.794,12.294);
\draw (22.794,12.294)--(23.294,11.428);
\draw (23.294,11.428)--(24.160,10.928);
\draw (24.160,10.928)--(25.160,10.928);
\draw (25.160,10.928)--(25.660,10.062);
\draw (25.660,18.258)--(25.160,17.392);
\draw (25.160,17.392)--(25.160,16.392);
\draw (25.160,16.392)--(25.660,15.526);
\draw (24.160,1.000)--(23.660,1.866);
\draw (24.160,1.000)--(24.160,0.000);
\draw (24.160,1.000)--(25.160,1.000);
\draw (23.660,1.866)--(22.794,2.366);
\draw (23.660,1.866)--(24.160,2.732);
\draw (22.794,2.366)--(21.794,2.366);
\draw (22.794,2.366)--(23.294,3.232);
\draw (21.794,2.366)--(20.928,1.866);
\draw (20.928,1.866)--(20.428,1.000);
\draw (20.428,1.000)--(20.428,0.000);
\draw (24.160,0.000)--(25.160,0.000);
\draw (25.160,6.464)--(24.160,6.464);
\draw (25.160,6.464)--(25.660,7.330);
\draw (24.160,6.464)--(23.294,5.964);
\draw (23.294,5.964)--(22.794,5.098);
\draw (22.794,5.098)--(22.794,4.098);
\draw (22.794,4.098)--(23.294,3.232);
\draw (23.294,3.232)--(24.160,2.732);
\draw (24.160,2.732)--(25.160,2.732);
\draw (25.160,2.732)--(25.660,1.866);
\draw (25.660,10.062)--(25.160,9.196);
\draw (25.160,9.196)--(25.160,8.196);
\draw (25.160,8.196)--(25.660,7.330);
\draw (25.660,1.866)--(25.160,1.000);
\draw (25.160,1.000)--(25.160,0.000);
\fill (0.500,17.392) circle (9.0pt);
\fill[white] (0.000,18.258) circle (5.33pt); \draw (0.000,18.258) circle (5.33pt);
\fill[white] (0.000,15.526) circle (5.33pt); \draw (0.000,15.526) circle (5.33pt);
\fill[white] (0.500,16.392) circle (5.33pt); \draw (0.500,16.392) circle (5.33pt);
\fill[white] (0.500,9.196) circle (5.33pt); \draw (0.500,9.196) circle (5.33pt);
\fill (0.000,10.062) circle (9.0pt);
\fill (0.000,7.330) circle (9.0pt);
\fill (0.500,8.196) circle (9.0pt);
\fill[white] (2.866,13.294) circle (5.33pt); \draw (2.866,13.294) circle (5.33pt);
\fill (2.366,14.160) circle (9.0pt);
\fill[white] (1.500,14.660) circle (5.33pt); \draw (1.500,14.660) circle (5.33pt);
\fill (0.500,14.660) circle (9.0pt);
\fill[white] (0.500,10.928) circle (5.33pt); \draw (0.500,10.928) circle (5.33pt);
\fill[white] (1.500,10.928) circle (5.33pt); \draw (1.500,10.928) circle (5.33pt);
\fill (2.366,11.428) circle (9.0pt);
\fill[white] (2.866,12.294) circle (5.33pt); \draw (2.866,12.294) circle (5.33pt);
\fill (5.232,17.392) circle (9.0pt);
\fill[white] (4.732,18.258) circle (5.33pt); \draw (4.732,18.258) circle (5.33pt);
\fill[white] (2.000,18.258) circle (5.33pt); \draw (2.000,18.258) circle (5.33pt);
\fill (1.500,17.392) circle (9.0pt);
\fill (1.500,16.392) circle (9.0pt);
\fill[white] (2.000,15.526) circle (5.33pt); \draw (2.000,15.526) circle (5.33pt);
\fill[white] (2.866,15.026) circle (5.33pt); \draw (2.866,15.026) circle (5.33pt);
\fill (3.866,15.026) circle (9.0pt);
\fill[white] (4.732,15.526) circle (5.33pt); \draw (4.732,15.526) circle (5.33pt);
\fill[white] (5.232,16.392) circle (5.33pt); \draw (5.232,16.392) circle (5.33pt);
\fill (0.500,1.000) circle (9.0pt);
\fill[white] (0.000,1.866) circle (5.33pt); \draw (0.000,1.866) circle (5.33pt);
\fill[white] (0.500,0.000) circle (5.33pt); \draw (0.500,0.000) circle (5.33pt);
\fill (2.866,5.098) circle (9.0pt);
\fill[white] (2.366,5.964) circle (5.33pt); \draw (2.366,5.964) circle (5.33pt);
\fill[white] (1.500,6.464) circle (5.33pt); \draw (1.500,6.464) circle (5.33pt);
\fill (0.500,6.464) circle (9.0pt);
\fill[white] (0.500,2.732) circle (5.33pt); \draw (0.500,2.732) circle (5.33pt);
\fill[white] (1.500,2.732) circle (5.33pt); \draw (1.500,2.732) circle (5.33pt);
\fill (2.366,3.232) circle (9.0pt);
\fill (2.866,4.098) circle (9.0pt);
\fill (5.232,9.196) circle (9.0pt);
\fill[white] (4.732,10.062) circle (5.33pt); \draw (4.732,10.062) circle (5.33pt);
\fill[white] (3.866,10.562) circle (5.33pt); \draw (3.866,10.562) circle (5.33pt);
\fill (2.866,10.562) circle (9.0pt);
\fill (2.000,10.062) circle (9.0pt);
\fill[white] (1.500,9.196) circle (5.33pt); \draw (1.500,9.196) circle (5.33pt);
\fill[white] (1.500,8.196) circle (5.33pt); \draw (1.500,8.196) circle (5.33pt);
\fill[white] (2.000,7.330) circle (5.33pt); \draw (2.000,7.330) circle (5.33pt);
\fill (2.866,6.830) circle (9.0pt);
\fill (3.866,6.830) circle (9.0pt);
\fill (4.732,7.330) circle (9.0pt);
\fill[white] (5.232,8.196) circle (5.33pt); \draw (5.232,8.196) circle (5.33pt);
\fill (7.598,13.294) circle (9.0pt);
\fill (7.098,14.160) circle (9.0pt);
\fill[white] (6.232,14.660) circle (5.33pt); \draw (6.232,14.660) circle (5.33pt);
\fill[white] (5.232,14.660) circle (5.33pt); \draw (5.232,14.660) circle (5.33pt);
\fill (4.366,14.160) circle (9.0pt);
\fill (3.866,13.294) circle (9.0pt);
\fill[white] (3.866,12.294) circle (5.33pt); \draw (3.866,12.294) circle (5.33pt);
\fill[white] (4.366,11.428) circle (5.33pt); \draw (4.366,11.428) circle (5.33pt);
\fill (5.232,10.928) circle (9.0pt);
\fill (6.232,10.928) circle (9.0pt);
\fill[white] (7.098,11.428) circle (5.33pt); \draw (7.098,11.428) circle (5.33pt);
\fill[white] (7.598,12.294) circle (5.33pt); \draw (7.598,12.294) circle (5.33pt);
\fill[white] (9.964,17.392) circle (5.33pt); \draw (9.964,17.392) circle (5.33pt);
\fill[white] (9.464,18.258) circle (5.33pt); \draw (9.464,18.258) circle (5.33pt);
\fill[white] (6.732,18.258) circle (5.33pt); \draw (6.732,18.258) circle (5.33pt);
\fill (6.232,17.392) circle (9.0pt);
\fill (6.232,16.392) circle (9.0pt);
\fill[white] (6.732,15.526) circle (5.33pt); \draw (6.732,15.526) circle (5.33pt);
\fill[white] (7.598,15.026) circle (5.33pt); \draw (7.598,15.026) circle (5.33pt);
\fill (8.598,15.026) circle (9.0pt);
\fill[white] (9.464,15.526) circle (5.33pt); \draw (9.464,15.526) circle (5.33pt);
\fill[white] (9.964,16.392) circle (5.33pt); \draw (9.964,16.392) circle (5.33pt);
\fill (5.232,1.000) circle (9.0pt);
\fill[white] (4.732,1.866) circle (5.33pt); \draw (4.732,1.866) circle (5.33pt);
\fill (3.866,2.366) circle (9.0pt);
\fill[white] (2.866,2.366) circle (5.33pt); \draw (2.866,2.366) circle (5.33pt);
\fill[white] (2.000,1.866) circle (5.33pt); \draw (2.000,1.866) circle (5.33pt);
\fill (1.500,1.000) circle (9.0pt);
\fill (1.500,0.000) circle (9.0pt);
\fill[white] (5.232,0.000) circle (5.33pt); \draw (5.232,0.000) circle (5.33pt);
\fill[white] (7.598,5.098) circle (5.33pt); \draw (7.598,5.098) circle (5.33pt);
\fill (7.098,5.964) circle (9.0pt);
\fill[white] (6.232,6.464) circle (5.33pt); \draw (6.232,6.464) circle (5.33pt);
\fill[white] (5.232,6.464) circle (5.33pt); \draw (5.232,6.464) circle (5.33pt);
\fill[white] (4.366,5.964) circle (5.33pt); \draw (4.366,5.964) circle (5.33pt);
\fill[white] (3.866,5.098) circle (5.33pt); \draw (3.866,5.098) circle (5.33pt);
\fill[white] (3.866,4.098) circle (5.33pt); \draw (3.866,4.098) circle (5.33pt);
\fill[white] (4.366,3.232) circle (5.33pt); \draw (4.366,3.232) circle (5.33pt);
\fill (5.232,2.732) circle (9.0pt);
\fill[white] (6.232,2.732) circle (5.33pt); \draw (6.232,2.732) circle (5.33pt);
\fill (7.098,3.232) circle (9.0pt);
\fill[white] (7.598,4.098) circle (5.33pt); \draw (7.598,4.098) circle (5.33pt);
\fill[white] (9.964,9.196) circle (5.33pt); \draw (9.964,9.196) circle (5.33pt);
\fill (9.464,10.062) circle (9.0pt);
\fill[white] (8.598,10.562) circle (5.33pt); \draw (8.598,10.562) circle (5.33pt);
\fill[white] (7.598,10.562) circle (5.33pt); \draw (7.598,10.562) circle (5.33pt);
\fill (6.732,10.062) circle (9.0pt);
\fill[white] (6.232,9.196) circle (5.33pt); \draw (6.232,9.196) circle (5.33pt);
\fill[white] (6.232,8.196) circle (5.33pt); \draw (6.232,8.196) circle (5.33pt);
\fill (6.732,7.330) circle (9.0pt);
\fill (7.598,6.830) circle (9.0pt);
\fill[white] (8.598,6.830) circle (5.33pt); \draw (8.598,6.830) circle (5.33pt);
\fill[white] (9.464,7.330) circle (5.33pt); \draw (9.464,7.330) circle (5.33pt);
\fill (9.964,8.196) circle (9.0pt);
\fill (12.330,13.294) circle (9.0pt);
\fill[white] (11.830,14.160) circle (5.33pt); \draw (11.830,14.160) circle (5.33pt);
\fill[white] (10.964,14.660) circle (5.33pt); \draw (10.964,14.660) circle (5.33pt);
\fill (9.964,14.660) circle (9.0pt);
\fill[white] (9.098,14.160) circle (5.33pt); \draw (9.098,14.160) circle (5.33pt);
\fill (8.598,13.294) circle (9.0pt);
\fill[white] (8.598,12.294) circle (5.33pt); \draw (8.598,12.294) circle (5.33pt);
\fill (9.098,11.428) circle (9.0pt);
\fill[white] (9.964,10.928) circle (5.33pt); \draw (9.964,10.928) circle (5.33pt);
\fill (10.964,10.928) circle (9.0pt);
\fill[white] (11.830,11.428) circle (5.33pt); \draw (11.830,11.428) circle (5.33pt);
\fill[white] (12.330,12.294) circle (5.33pt); \draw (12.330,12.294) circle (5.33pt);
\fill (14.696,17.392) circle (9.0pt);
\fill[white] (14.196,18.258) circle (5.33pt); \draw (14.196,18.258) circle (5.33pt);
\fill[white] (11.464,18.258) circle (5.33pt); \draw (11.464,18.258) circle (5.33pt);
\fill (10.964,17.392) circle (9.0pt);
\fill (10.964,16.392) circle (9.0pt);
\fill (11.464,15.526) circle (9.0pt);
\fill[white] (12.330,15.026) circle (5.33pt); \draw (12.330,15.026) circle (5.33pt);
\fill[white] (13.330,15.026) circle (5.33pt); \draw (13.330,15.026) circle (5.33pt);
\fill (14.196,15.526) circle (9.0pt);
\fill (14.696,16.392) circle (9.0pt);
\fill[white] (9.964,1.000) circle (5.33pt); \draw (9.964,1.000) circle (5.33pt);
\fill[white] (9.464,1.866) circle (5.33pt); \draw (9.464,1.866) circle (5.33pt);
\fill (8.598,2.366) circle (9.0pt);
\fill[white] (7.598,2.366) circle (5.33pt); \draw (7.598,2.366) circle (5.33pt);
\fill[white] (6.732,1.866) circle (5.33pt); \draw (6.732,1.866) circle (5.33pt);
\fill (6.232,1.000) circle (9.0pt);
\fill (6.232,0.000) circle (9.0pt);
\fill[white] (9.964,0.000) circle (5.33pt); \draw (9.964,0.000) circle (5.33pt);
\fill[white] (12.330,5.098) circle (5.33pt); \draw (12.330,5.098) circle (5.33pt);
\fill (11.830,5.964) circle (9.0pt);
\fill (10.964,6.464) circle (9.0pt);
\fill (9.964,6.464) circle (9.0pt);
\fill[white] (9.098,5.964) circle (5.33pt); \draw (9.098,5.964) circle (5.33pt);
\fill[white] (8.598,5.098) circle (5.33pt); \draw (8.598,5.098) circle (5.33pt);
\fill (8.598,4.098) circle (9.0pt);
\fill (9.098,3.232) circle (9.0pt);
\fill[white] (9.964,2.732) circle (5.33pt); \draw (9.964,2.732) circle (5.33pt);
\fill[white] (10.964,2.732) circle (5.33pt); \draw (10.964,2.732) circle (5.33pt);
\fill (11.830,3.232) circle (9.0pt);
\fill (12.330,4.098) circle (9.0pt);
\fill[white] (14.696,9.196) circle (5.33pt); \draw (14.696,9.196) circle (5.33pt);
\fill (14.196,10.062) circle (9.0pt);
\fill[white] (13.330,10.562) circle (5.33pt); \draw (13.330,10.562) circle (5.33pt);
\fill (12.330,10.562) circle (9.0pt);
\fill[white] (11.464,10.062) circle (5.33pt); \draw (11.464,10.062) circle (5.33pt);
\fill (10.964,9.196) circle (9.0pt);
\fill[white] (10.964,8.196) circle (5.33pt); \draw (10.964,8.196) circle (5.33pt);
\fill[white] (11.464,7.330) circle (5.33pt); \draw (11.464,7.330) circle (5.33pt);
\fill[white] (12.330,6.830) circle (5.33pt); \draw (12.330,6.830) circle (5.33pt);
\fill[white] (13.330,6.830) circle (5.33pt); \draw (13.330,6.830) circle (5.33pt);
\fill (14.196,7.330) circle (9.0pt);
\fill[white] (14.696,8.196) circle (5.33pt); \draw (14.696,8.196) circle (5.33pt);
\fill (17.062,13.294) circle (9.0pt);
\fill[white] (16.562,14.160) circle (5.33pt); \draw (16.562,14.160) circle (5.33pt);
\fill (15.696,14.660) circle (9.0pt);
\fill[white] (14.696,14.660) circle (5.33pt); \draw (14.696,14.660) circle (5.33pt);
\fill[white] (13.830,14.160) circle (5.33pt); \draw (13.830,14.160) circle (5.33pt);
\fill (13.330,13.294) circle (9.0pt);
\fill (13.330,12.294) circle (9.0pt);
\fill[white] (13.830,11.428) circle (5.33pt); \draw (13.830,11.428) circle (5.33pt);
\fill[white] (14.696,10.928) circle (5.33pt); \draw (14.696,10.928) circle (5.33pt);
\fill (15.696,10.928) circle (9.0pt);
\fill[white] (16.562,11.428) circle (5.33pt); \draw (16.562,11.428) circle (5.33pt);
\fill[white] (17.062,12.294) circle (5.33pt); \draw (17.062,12.294) circle (5.33pt);
\fill[white] (19.428,17.392) circle (5.33pt); \draw (19.428,17.392) circle (5.33pt);
\fill (18.928,18.258) circle (9.0pt);
\fill[white] (16.196,18.258) circle (5.33pt); \draw (16.196,18.258) circle (5.33pt);
\fill[white] (15.696,17.392) circle (5.33pt); \draw (15.696,17.392) circle (5.33pt);
\fill[white] (15.696,16.392) circle (5.33pt); \draw (15.696,16.392) circle (5.33pt);
\fill[white] (16.196,15.526) circle (5.33pt); \draw (16.196,15.526) circle (5.33pt);
\fill (17.062,15.026) circle (9.0pt);
\fill[white] (18.062,15.026) circle (5.33pt); \draw (18.062,15.026) circle (5.33pt);
\fill (18.928,15.526) circle (9.0pt);
\fill[white] (19.428,16.392) circle (5.33pt); \draw (19.428,16.392) circle (5.33pt);
\fill (14.696,1.000) circle (9.0pt);
\fill[white] (14.196,1.866) circle (5.33pt); \draw (14.196,1.866) circle (5.33pt);
\fill[white] (13.330,2.366) circle (5.33pt); \draw (13.330,2.366) circle (5.33pt);
\fill (12.330,2.366) circle (9.0pt);
\fill[white] (11.464,1.866) circle (5.33pt); \draw (11.464,1.866) circle (5.33pt);
\fill (10.964,1.000) circle (9.0pt);
\fill (10.964,0.000) circle (9.0pt);
\fill (14.696,0.000) circle (9.0pt);
\fill (17.062,5.098) circle (9.0pt);
\fill[white] (16.562,5.964) circle (5.33pt); \draw (16.562,5.964) circle (5.33pt);
\fill[white] (15.696,6.464) circle (5.33pt); \draw (15.696,6.464) circle (5.33pt);
\fill (14.696,6.464) circle (9.0pt);
\fill (13.830,5.964) circle (9.0pt);
\fill[white] (13.330,5.098) circle (5.33pt); \draw (13.330,5.098) circle (5.33pt);
\fill[white] (13.330,4.098) circle (5.33pt); \draw (13.330,4.098) circle (5.33pt);
\fill[white] (13.830,3.232) circle (5.33pt); \draw (13.830,3.232) circle (5.33pt);
\fill (14.696,2.732) circle (9.0pt);
\fill (15.696,2.732) circle (9.0pt);
\fill (16.562,3.232) circle (9.0pt);
\fill[white] (17.062,4.098) circle (5.33pt); \draw (17.062,4.098) circle (5.33pt);
\fill (19.428,9.196) circle (9.0pt);
\fill (18.928,10.062) circle (9.0pt);
\fill[white] (18.062,10.562) circle (5.33pt); \draw (18.062,10.562) circle (5.33pt);
\fill[white] (17.062,10.562) circle (5.33pt); \draw (17.062,10.562) circle (5.33pt);
\fill (16.196,10.062) circle (9.0pt);
\fill (15.696,9.196) circle (9.0pt);
\fill[white] (15.696,8.196) circle (5.33pt); \draw (15.696,8.196) circle (5.33pt);
\fill[white] (16.196,7.330) circle (5.33pt); \draw (16.196,7.330) circle (5.33pt);
\fill (17.062,6.830) circle (9.0pt);
\fill (18.062,6.830) circle (9.0pt);
\fill[white] (18.928,7.330) circle (5.33pt); \draw (18.928,7.330) circle (5.33pt);
\fill[white] (19.428,8.196) circle (5.33pt); \draw (19.428,8.196) circle (5.33pt);
\fill[white] (21.794,13.294) circle (5.33pt); \draw (21.794,13.294) circle (5.33pt);
\fill[white] (21.294,14.160) circle (5.33pt); \draw (21.294,14.160) circle (5.33pt);
\fill (20.428,14.660) circle (9.0pt);
\fill[white] (19.428,14.660) circle (5.33pt); \draw (19.428,14.660) circle (5.33pt);
\fill[white] (18.562,14.160) circle (5.33pt); \draw (18.562,14.160) circle (5.33pt);
\fill (18.062,13.294) circle (9.0pt);
\fill (18.062,12.294) circle (9.0pt);
\fill[white] (18.562,11.428) circle (5.33pt); \draw (18.562,11.428) circle (5.33pt);
\fill[white] (19.428,10.928) circle (5.33pt); \draw (19.428,10.928) circle (5.33pt);
\fill (20.428,10.928) circle (9.0pt);
\fill[white] (21.294,11.428) circle (5.33pt); \draw (21.294,11.428) circle (5.33pt);
\fill[white] (21.794,12.294) circle (5.33pt); \draw (21.794,12.294) circle (5.33pt);
\fill[white] (24.160,17.392) circle (5.33pt); \draw (24.160,17.392) circle (5.33pt);
\fill (23.660,18.258) circle (9.0pt);
\fill[white] (20.928,18.258) circle (5.33pt); \draw (20.928,18.258) circle (5.33pt);
\fill[white] (20.428,17.392) circle (5.33pt); \draw (20.428,17.392) circle (5.33pt);
\fill (20.428,16.392) circle (9.0pt);
\fill (20.928,15.526) circle (9.0pt);
\fill[white] (21.794,15.026) circle (5.33pt); \draw (21.794,15.026) circle (5.33pt);
\fill[white] (22.794,15.026) circle (5.33pt); \draw (22.794,15.026) circle (5.33pt);
\fill (23.660,15.526) circle (9.0pt);
\fill (24.160,16.392) circle (9.0pt);
\fill[white] (19.428,1.000) circle (5.33pt); \draw (19.428,1.000) circle (5.33pt);
\fill (18.928,1.866) circle (9.0pt);
\fill[white] (18.062,2.366) circle (5.33pt); \draw (18.062,2.366) circle (5.33pt);
\fill[white] (17.062,2.366) circle (5.33pt); \draw (17.062,2.366) circle (5.33pt);
\fill[white] (16.196,1.866) circle (5.33pt); \draw (16.196,1.866) circle (5.33pt);
\fill[white] (15.696,1.000) circle (5.33pt); \draw (15.696,1.000) circle (5.33pt);
\fill[white] (15.696,0.000) circle (5.33pt); \draw (15.696,0.000) circle (5.33pt);
\fill[white] (19.428,0.000) circle (5.33pt); \draw (19.428,0.000) circle (5.33pt);
\fill[white] (21.794,5.098) circle (5.33pt); \draw (21.794,5.098) circle (5.33pt);
\fill (21.294,5.964) circle (9.0pt);
\fill[white] (20.428,6.464) circle (5.33pt); \draw (20.428,6.464) circle (5.33pt);
\fill[white] (19.428,6.464) circle (5.33pt); \draw (19.428,6.464) circle (5.33pt);
\fill (18.562,5.964) circle (9.0pt);
\fill[white] (18.062,5.098) circle (5.33pt); \draw (18.062,5.098) circle (5.33pt);
\fill[white] (18.062,4.098) circle (5.33pt); \draw (18.062,4.098) circle (5.33pt);
\fill (18.562,3.232) circle (9.0pt);
\fill (19.428,2.732) circle (9.0pt);
\fill[white] (20.428,2.732) circle (5.33pt); \draw (20.428,2.732) circle (5.33pt);
\fill[white] (21.294,3.232) circle (5.33pt); \draw (21.294,3.232) circle (5.33pt);
\fill (21.794,4.098) circle (9.0pt);
\fill (24.160,9.196) circle (9.0pt);
\fill[white] (23.660,10.062) circle (5.33pt); \draw (23.660,10.062) circle (5.33pt);
\fill[white] (22.794,10.562) circle (5.33pt); \draw (22.794,10.562) circle (5.33pt);
\fill (21.794,10.562) circle (9.0pt);
\fill[white] (20.928,10.062) circle (5.33pt); \draw (20.928,10.062) circle (5.33pt);
\fill (20.428,9.196) circle (9.0pt);
\fill[white] (20.428,8.196) circle (5.33pt); \draw (20.428,8.196) circle (5.33pt);
\fill (20.928,7.330) circle (9.0pt);
\fill[white] (21.794,6.830) circle (5.33pt); \draw (21.794,6.830) circle (5.33pt);
\fill (22.794,6.830) circle (9.0pt);
\fill[white] (23.660,7.330) circle (5.33pt); \draw (23.660,7.330) circle (5.33pt);
\fill[white] (24.160,8.196) circle (5.33pt); \draw (24.160,8.196) circle (5.33pt);
\fill[white] (25.160,14.660) circle (5.33pt); \draw (25.160,14.660) circle (5.33pt);
\fill (24.160,14.660) circle (9.0pt);
\fill[white] (23.294,14.160) circle (5.33pt); \draw (23.294,14.160) circle (5.33pt);
\fill (22.794,13.294) circle (9.0pt);
\fill (22.794,12.294) circle (9.0pt);
\fill (23.294,11.428) circle (9.0pt);
\fill[white] (24.160,10.928) circle (5.33pt); \draw (24.160,10.928) circle (5.33pt);
\fill[white] (25.160,10.928) circle (5.33pt); \draw (25.160,10.928) circle (5.33pt);
\fill (25.660,18.258) circle (9.0pt);
\fill[white] (25.160,17.392) circle (5.33pt); \draw (25.160,17.392) circle (5.33pt);
\fill[white] (25.160,16.392) circle (5.33pt); \draw (25.160,16.392) circle (5.33pt);
\fill[white] (25.660,15.526) circle (5.33pt); \draw (25.660,15.526) circle (5.33pt);
\fill[white] (24.160,1.000) circle (5.33pt); \draw (24.160,1.000) circle (5.33pt);
\fill (23.660,1.866) circle (9.0pt);
\fill (22.794,2.366) circle (9.0pt);
\fill (21.794,2.366) circle (9.0pt);
\fill[white] (20.928,1.866) circle (5.33pt); \draw (20.928,1.866) circle (5.33pt);
\fill[white] (20.428,1.000) circle (5.33pt); \draw (20.428,1.000) circle (5.33pt);
\fill (20.428,0.000) circle (9.0pt);
\fill (24.160,0.000) circle (9.0pt);
\fill[white] (25.160,6.464) circle (5.33pt); \draw (25.160,6.464) circle (5.33pt);
\fill (24.160,6.464) circle (9.0pt);
\fill[white] (23.294,5.964) circle (5.33pt); \draw (23.294,5.964) circle (5.33pt);
\fill (22.794,5.098) circle (9.0pt);
\fill[white] (22.794,4.098) circle (5.33pt); \draw (22.794,4.098) circle (5.33pt);
\fill[white] (23.294,3.232) circle (5.33pt); \draw (23.294,3.232) circle (5.33pt);
\fill[white] (24.160,2.732) circle (5.33pt); \draw (24.160,2.732) circle (5.33pt);
\fill[white] (25.160,2.732) circle (5.33pt); \draw (25.160,2.732) circle (5.33pt);
\fill[white] (25.660,10.062) circle (5.33pt); \draw (25.660,10.062) circle (5.33pt);
\fill (25.160,9.196) circle (9.0pt);
\fill (25.160,8.196) circle (9.0pt);
\fill[white] (25.660,7.330) circle (5.33pt); \draw (25.660,7.330) circle (5.33pt);
\fill (25.660,1.866) circle (9.0pt);
\fill[white] (25.160,1.000) circle (5.33pt); \draw (25.160,1.000) circle (5.33pt);
\fill[white] (25.160,0.000) circle (5.33pt); \draw (25.160,0.000) circle (5.33pt);
\draw[red, very thick, dashed] (13.130,0.700)--(1.300,4.798)--(13.130,17.092)--(24.960,12.994)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.48]
\draw (-1,-1)--(0,-1);
\draw (0,-1)--(1,-1);
\draw (1,-1)--(2,-1);
\draw (2,-1)--(3,-1);
\draw (3,-1)--(4,-1);
\draw (4,-1)--(5,-1);
\draw (5,-1)--(6,-1);
\draw (6,-1)--(7,-1);
\draw (7,-1)--(8,-1);
\draw (8,-1)--(9,-1);
\draw (9,-1)--(10,-1);
\draw (10,-1)--(11,-1);
\draw (11,-1)--(12,-1);
\draw (12,-1)--(13,-1);
\draw (13,-1)--(14,-1);
\draw (14,-1)--(15,-1);
\draw (-1,0)--(0,0);
\draw (0,0)--(1,0);
\draw (1,0)--(2,0);
\draw (2,0)--(3,0);
\draw (3,0)--(4,0);
\draw (4,0)--(5,0);
\draw (5,0)--(6,0);
\draw (6,0)--(7,0);
\draw (7,0)--(8,0);
\draw (8,0)--(9,0);
\draw (9,0)--(10,0);
\draw (10,0)--(11,0);
\draw (11,0)--(12,0);
\draw (12,0)--(13,0);
\draw (13,0)--(14,0);
\draw (14,0)--(15,0);
\draw (-1,1)--(0,1);
\draw (0,1)--(1,1);
\draw (1,1)--(2,1);
\draw (2,1)--(3,1);
\draw (3,1)--(4,1);
\draw (4,1)--(5,1);
\draw (5,1)--(6,1);
\draw (6,1)--(7,1);
\draw (7,1)--(8,1);
\draw (8,1)--(9,1);
\draw (9,1)--(10,1);
\draw (10,1)--(11,1);
\draw (11,1)--(12,1);
\draw (12,1)--(13,1);
\draw (13,1)--(14,1);
\draw (14,1)--(15,1);
\draw (-1,2)--(0,2);
\draw (0,2)--(1,2);
\draw (1,2)--(2,2);
\draw (2,2)--(3,2);
\draw (3,2)--(4,2);
\draw (4,2)--(5,2);
\draw (5,2)--(6,2);
\draw (6,2)--(7,2);
\draw (7,2)--(8,2);
\draw (8,2)--(9,2);
\draw (9,2)--(10,2);
\draw (10,2)--(11,2);
\draw (11,2)--(12,2);
\draw (12,2)--(13,2);
\draw (13,2)--(14,2);
\draw (14,2)--(15,2);
\draw (-1,3)--(0,3);
\draw (0,3)--(1,3);
\draw (1,3)--(2,3);
\draw (2,3)--(3,3);
\draw (3,3)--(4,3);
\draw (4,3)--(5,3);
\draw (5,3)--(6,3);
\draw (6,3)--(7,3);
\draw (7,3)--(8,3);
\draw (8,3)--(9,3);
\draw (9,3)--(10,3);
\draw (10,3)--(11,3);
\draw (11,3)--(12,3);
\draw (12,3)--(13,3);
\draw (13,3)--(14,3);
\draw (14,3)--(15,3);
\draw (-1,4)--(0,4);
\draw (0,4)--(1,4);
\draw (1,4)--(2,4);
\draw (2,4)--(3,4);
\draw (3,4)--(4,4);
\draw (4,4)--(5,4);
\draw (5,4)--(6,4);
\draw (6,4)--(7,4);
\draw (7,4)--(8,4);
\draw (8,4)--(9,4);
\draw (9,4)--(10,4);
\draw (10,4)--(11,4);
\draw (11,4)--(12,4);
\draw (12,4)--(13,4);
\draw (13,4)--(14,4);
\draw (14,4)--(15,4);
\draw (-1,5)--(0,5);
\draw (0,5)--(1,5);
\draw (1,5)--(2,5);
\draw (2,5)--(3,5);
\draw (3,5)--(4,5);
\draw (4,5)--(5,5);
\draw (5,5)--(6,5);
\draw (6,5)--(7,5);
\draw (7,5)--(8,5);
\draw (8,5)--(9,5);
\draw (9,5)--(10,5);
\draw (10,5)--(11,5);
\draw (11,5)--(12,5);
\draw (12,5)--(13,5);
\draw (13,5)--(14,5);
\draw (14,5)--(15,5);
\draw (-1,6)--(0,6);
\draw (0,6)--(1,6);
\draw (1,6)--(2,6);
\draw (2,6)--(3,6);
\draw (3,6)--(4,6);
\draw (4,6)--(5,6);
\draw (5,6)--(6,6);
\draw (6,6)--(7,6);
\draw (7,6)--(8,6);
\draw (8,6)--(9,6);
\draw (9,6)--(10,6);
\draw (10,6)--(11,6);
\draw (11,6)--(12,6);
\draw (12,6)--(13,6);
\draw (13,6)--(14,6);
\draw (14,6)--(15,6);
\draw (-1,7)--(0,7);
\draw (0,7)--(1,7);
\draw (1,7)--(2,7);
\draw (2,7)--(3,7);
\draw (3,7)--(4,7);
\draw (4,7)--(5,7);
\draw (5,7)--(6,7);
\draw (6,7)--(7,7);
\draw (7,7)--(8,7);
\draw (8,7)--(9,7);
\draw (9,7)--(10,7);
\draw (10,7)--(11,7);
\draw (11,7)--(12,7);
\draw (12,7)--(13,7);
\draw (13,7)--(14,7);
\draw (14,7)--(15,7);
\draw (-1,8)--(0,8);
\draw (0,8)--(1,8);
\draw (1,8)--(2,8);
\draw (2,8)--(3,8);
\draw (3,8)--(4,8);
\draw (4,8)--(5,8);
\draw (5,8)--(6,8);
\draw (6,8)--(7,8);
\draw (7,8)--(8,8);
\draw (8,8)--(9,8);
\draw (9,8)--(10,8);
\draw (10,8)--(11,8);
\draw (11,8)--(12,8);
\draw (12,8)--(13,8);
\draw (13,8)--(14,8);
\draw (14,8)--(15,8);
\draw (-1,9)--(0,9);
\draw (0,9)--(1,9);
\draw (1,9)--(2,9);
\draw (2,9)--(3,9);
\draw (3,9)--(4,9);
\draw (4,9)--(5,9);
\draw (5,9)--(6,9);
\draw (6,9)--(7,9);
\draw (7,9)--(8,9);
\draw (8,9)--(9,9);
\draw (9,9)--(10,9);
\draw (10,9)--(11,9);
\draw (11,9)--(12,9);
\draw (12,9)--(13,9);
\draw (13,9)--(14,9);
\draw (14,9)--(15,9);
\draw (-1,-1)--(-1,0);
\draw (-1,0)--(-1,1);
\draw (-1,1)--(-1,2);
\draw (-1,2)--(-1,3);
\draw (-1,3)--(-1,4);
\draw (-1,4)--(-1,5);
\draw (-1,5)--(-1,6);
\draw (-1,6)--(-1,7);
\draw (-1,7)--(-1,8);
\draw (-1,8)--(-1,9);
\draw (0,-1)--(0,0);
\draw (0,0)--(0,1);
\draw (0,1)--(0,2);
\draw (0,2)--(0,3);
\draw (0,3)--(0,4);
\draw (0,4)--(0,5);
\draw (0,5)--(0,6);
\draw (0,6)--(0,7);
\draw (0,7)--(0,8);
\draw (0,8)--(0,9);
\draw (1,-1)--(1,0);
\draw (1,0)--(1,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (1,3)--(1,4);
\draw (1,4)--(1,5);
\draw (1,5)--(1,6);
\draw (1,6)--(1,7);
\draw (1,7)--(1,8);
\draw (1,8)--(1,9);
\draw (2,-1)--(2,0);
\draw (2,0)--(2,1);
\draw (2,1)--(2,2);
\draw (2,2)--(2,3);
\draw (2,3)--(2,4);
\draw (2,4)--(2,5);
\draw (2,5)--(2,6);
\draw (2,6)--(2,7);
\draw (2,7)--(2,8);
\draw (2,8)--(2,9);
\draw (3,-1)--(3,0);
\draw (3,0)--(3,1);
\draw (3,1)--(3,2);
\draw (3,2)--(3,3);
\draw (3,3)--(3,4);
\draw (3,4)--(3,5);
\draw (3,5)--(3,6);
\draw (3,6)--(3,7);
\draw (3,7)--(3,8);
\draw (3,8)--(3,9);
\draw (4,-1)--(4,0);
\draw (4,0)--(4,1);
\draw (4,1)--(4,2);
\draw (4,2)--(4,3);
\draw (4,3)--(4,4);
\draw (4,4)--(4,5);
\draw (4,5)--(4,6);
\draw (4,6)--(4,7);
\draw (4,7)--(4,8);
\draw (4,8)--(4,9);
\draw (5,-1)--(5,0);
\draw (5,0)--(5,1);
\draw (5,1)--(5,2);
\draw (5,2)--(5,3);
\draw (5,3)--(5,4);
\draw (5,4)--(5,5);
\draw (5,5)--(5,6);
\draw (5,6)--(5,7);
\draw (5,7)--(5,8);
\draw (5,8)--(5,9);
\draw (6,-1)--(6,0);
\draw (6,0)--(6,1);
\draw (6,1)--(6,2);
\draw (6,2)--(6,3);
\draw (6,3)--(6,4);
\draw (6,4)--(6,5);
\draw (6,5)--(6,6);
\draw (6,6)--(6,7);
\draw (6,7)--(6,8);
\draw (6,8)--(6,9);
\draw (7,-1)--(7,0);
\draw (7,0)--(7,1);
\draw (7,1)--(7,2);
\draw (7,2)--(7,3);
\draw (7,3)--(7,4);
\draw (7,4)--(7,5);
\draw (7,5)--(7,6);
\draw (7,6)--(7,7);
\draw (7,7)--(7,8);
\draw (7,8)--(7,9);
\draw (8,-1)--(8,0);
\draw (8,0)--(8,1);
\draw (8,1)--(8,2);
\draw (8,2)--(8,3);
\draw (8,3)--(8,4);
\draw (8,4)--(8,5);
\draw (8,5)--(8,6);
\draw (8,6)--(8,7);
\draw (8,7)--(8,8);
\draw (8,8)--(8,9);
\draw (9,-1)--(9,0);
\draw (9,0)--(9,1);
\draw (9,1)--(9,2);
\draw (9,2)--(9,3);
\draw (9,3)--(9,4);
\draw (9,4)--(9,5);
\draw (9,5)--(9,6);
\draw (9,6)--(9,7);
\draw (9,7)--(9,8);
\draw (9,8)--(9,9);
\draw (10,-1)--(10,0);
\draw (10,0)--(10,1);
\draw (10,1)--(10,2);
\draw (10,2)--(10,3);
\draw (10,3)--(10,4);
\draw (10,4)--(10,5);
\draw (10,5)--(10,6);
\draw (10,6)--(10,7);
\draw (10,7)--(10,8);
\draw (10,8)--(10,9);
\draw (11,-1)--(11,0);
\draw (11,0)--(11,1);
\draw (11,1)--(11,2);
\draw (11,2)--(11,3);
\draw (11,3)--(11,4);
\draw (11,4)--(11,5);
\draw (11,5)--(11,6);
\draw (11,6)--(11,7);
\draw (11,7)--(11,8);
\draw (11,8)--(11,9);
\draw (12,-1)--(12,0);
\draw (12,0)--(12,1);
\draw (12,1)--(12,2);
\draw (12,2)--(12,3);
\draw (12,3)--(12,4);
\draw (12,4)--(12,5);
\draw (12,5)--(12,6);
\draw (12,6)--(12,7);
\draw (12,7)--(12,8);
\draw (12,8)--(12,9);
\draw (13,-1)--(13,0);
\draw (13,0)--(13,1);
\draw (13,1)--(13,2);
\draw (13,2)--(13,3);
\draw (13,3)--(13,4);
\draw (13,4)--(13,5);
\draw (13,5)--(13,6);
\draw (13,6)--(13,7);
\draw (13,7)--(13,8);
\draw (13,8)--(13,9);
\draw (14,-1)--(14,0);
\draw (14,0)--(14,1);
\draw (14,1)--(14,2);
\draw (14,2)--(14,3);
\draw (14,3)--(14,4);
\draw (14,4)--(14,5);
\draw (14,5)--(14,6);
\draw (14,6)--(14,7);
\draw (14,7)--(14,8);
\draw (14,8)--(14,9);
\draw (15,-1)--(15,0);
\draw (15,0)--(15,1);
\draw (15,1)--(15,2);
\draw (15,2)--(15,3);
\draw (15,3)--(15,4);
\draw (15,4)--(15,5);
\draw (15,5)--(15,6);
\draw (15,6)--(15,7);
\draw (15,7)--(15,8);
\draw (15,8)--(15,9);
\draw (-1,0)--(0,-1);
\draw (-1,2)--(0,1);
\draw (-1,4)--(0,3);
\draw (-1,6)--(0,5);
\draw (-1,8)--(0,7);
\draw (0,0)--(1,1);
\draw (0,2)--(1,3);
\draw (0,4)--(1,5);
\draw (0,6)--(1,7);
\draw (0,8)--(1,9);
\draw (1,0)--(2,-1);
\draw (1,2)--(2,1);
\draw (1,4)--(2,3);
\draw (1,6)--(2,5);
\draw (1,8)--(2,7);
\draw (2,0)--(3,1);
\draw (2,2)--(3,3);
\draw (2,4)--(3,5);
\draw (2,6)--(3,7);
\draw (2,8)--(3,9);
\draw (3,0)--(4,-1);
\draw (3,2)--(4,1);
\draw (3,4)--(4,3);
\draw (3,6)--(4,5);
\draw (3,8)--(4,7);
\draw (4,0)--(5,1);
\draw (4,2)--(5,3);
\draw (4,4)--(5,5);
\draw (4,6)--(5,7);
\draw (4,8)--(5,9);
\draw (5,0)--(6,-1);
\draw (5,2)--(6,1);
\draw (5,4)--(6,3);
\draw (5,6)--(6,5);
\draw (5,8)--(6,7);
\draw (6,0)--(7,1);
\draw (6,2)--(7,3);
\draw (6,4)--(7,5);
\draw (6,6)--(7,7);
\draw (6,8)--(7,9);
\draw (7,0)--(8,-1);
\draw (7,2)--(8,1);
\draw (7,4)--(8,3);
\draw (7,6)--(8,5);
\draw (7,8)--(8,7);
\draw (8,0)--(9,1);
\draw (8,2)--(9,3);
\draw (8,4)--(9,5);
\draw (8,6)--(9,7);
\draw (8,8)--(9,9);
\draw (9,0)--(10,-1);
\draw (9,2)--(10,1);
\draw (9,4)--(10,3);
\draw (9,6)--(10,5);
\draw (9,8)--(10,7);
\draw (10,0)--(11,1);
\draw (10,2)--(11,3);
\draw (10,4)--(11,5);
\draw (10,6)--(11,7);
\draw (10,8)--(11,9);
\draw (11,0)--(12,-1);
\draw (11,2)--(12,1);
\draw (11,4)--(12,3);
\draw (11,6)--(12,5);
\draw (11,8)--(12,7);
\draw (12,0)--(13,1);
\draw (12,2)--(13,3);
\draw (12,4)--(13,5);
\draw (12,6)--(13,7);
\draw (12,8)--(13,9);
\draw (13,0)--(14,-1);
\draw (13,2)--(14,1);
\draw (13,4)--(14,3);
\draw (13,6)--(14,5);
\draw (13,8)--(14,7);
\draw (14,0)--(15,1);
\draw (14,2)--(15,3);
\draw (14,4)--(15,5);
\draw (14,6)--(15,7);
\draw (14,8)--(15,9);
\fill[white] (-1,-1) circle (3.0pt); \draw (-1,-1) circle (3.0pt);
\fill (-1,0) circle (4.2pt);
\fill (-1,1) circle (4.2pt);
\fill (-1,2) circle (4.2pt);
\fill[white] (-1,3) circle (3.0pt); \draw (-1,3) circle (3.0pt);
\fill (-1,4) circle (4.2pt);
\fill (-1,5) circle (4.2pt);
\fill (-1,6) circle (4.2pt);
\fill[white] (-1,7) circle (3.0pt); \draw (-1,7) circle (3.0pt);
\fill (-1,8) circle (4.2pt);
\fill (-1,9) circle (4.2pt);
\fill[white] (0,-1) circle (3.0pt); \draw (0,-1) circle (3.0pt);
\fill[white] (0,0) circle (3.0pt); \draw (0,0) circle (3.0pt);
\fill[white] (0,1) circle (3.0pt); \draw (0,1) circle (3.0pt);
\fill[white] (0,2) circle (3.0pt); \draw (0,2) circle (3.0pt);
\fill[white] (0,3) circle (3.0pt); \draw (0,3) circle (3.0pt);
\fill[white] (0,4) circle (3.0pt); \draw (0,4) circle (3.0pt);
\fill[white] (0,5) circle (3.0pt); \draw (0,5) circle (3.0pt);
\fill[white] (0,6) circle (3.0pt); \draw (0,6) circle (3.0pt);
\fill[white] (0,7) circle (3.0pt); \draw (0,7) circle (3.0pt);
\fill[white] (0,8) circle (3.0pt); \draw (0,8) circle (3.0pt);
\fill[white] (0,9) circle (3.0pt); \draw (0,9) circle (3.0pt);
\fill[white] (1,-1) circle (3.0pt); \draw (1,-1) circle (3.0pt);
\fill (1,0) circle (4.2pt);
\fill[white] (1,1) circle (3.0pt); \draw (1,1) circle (3.0pt);
\fill (1,2) circle (4.2pt);
\fill[white] (1,3) circle (3.0pt); \draw (1,3) circle (3.0pt);
\fill (1,4) circle (4.2pt);
\fill[white] (1,5) circle (3.0pt); \draw (1,5) circle (3.0pt);
\fill (1,6) circle (4.2pt);
\fill[white] (1,7) circle (3.0pt); \draw (1,7) circle (3.0pt);
\fill (1,8) circle (4.2pt);
\fill[white] (1,9) circle (3.0pt); \draw (1,9) circle (3.0pt);
\fill[white] (2,-1) circle (3.0pt); \draw (2,-1) circle (3.0pt);
\fill[white] (2,0) circle (3.0pt); \draw (2,0) circle (3.0pt);
\fill[white] (2,1) circle (3.0pt); \draw (2,1) circle (3.0pt);
\fill[white] (2,2) circle (3.0pt); \draw (2,2) circle (3.0pt);
\fill[white] (2,3) circle (3.0pt); \draw (2,3) circle (3.0pt);
\fill[white] (2,4) circle (3.0pt); \draw (2,4) circle (3.0pt);
\fill[white] (2,5) circle (3.0pt); \draw (2,5) circle (3.0pt);
\fill[white] (2,6) circle (3.0pt); \draw (2,6) circle (3.0pt);
\fill[white] (2,7) circle (3.0pt); \draw (2,7) circle (3.0pt);
\fill[white] (2,8) circle (3.0pt); \draw (2,8) circle (3.0pt);
\fill[white] (2,9) circle (3.0pt); \draw (2,9) circle (3.0pt);
\fill (3,-1) circle (4.2pt);
\fill[white] (3,0) circle (3.0pt); \draw (3,0) circle (3.0pt);
\fill (3,1) circle (4.2pt);
\fill[white] (3,2) circle (3.0pt); \draw (3,2) circle (3.0pt);
\fill (3,3) circle (4.2pt);
\fill[white] (3,4) circle (3.0pt); \draw (3,4) circle (3.0pt);
\fill (3,5) circle (4.2pt);
\fill[white] (3,6) circle (3.0pt); \draw (3,6) circle (3.0pt);
\fill (3,7) circle (4.2pt);
\fill[white] (3,8) circle (3.0pt); \draw (3,8) circle (3.0pt);
\fill (3,9) circle (4.2pt);
\fill[white] (4,-1) circle (3.0pt); \draw (4,-1) circle (3.0pt);
\fill (4,0) circle (4.2pt);
\fill[white] (4,1) circle (3.0pt); \draw (4,1) circle (3.0pt);
\fill[white] (4,2) circle (3.0pt); \draw (4,2) circle (3.0pt);
\fill[white] (4,3) circle (3.0pt); \draw (4,3) circle (3.0pt);
\fill (4,4) circle (4.2pt);
\fill[white] (4,5) circle (3.0pt); \draw (4,5) circle (3.0pt);
\fill[white] (4,6) circle (3.0pt); \draw (4,6) circle (3.0pt);
\fill[white] (4,7) circle (3.0pt); \draw (4,7) circle (3.0pt);
\fill (4,8) circle (4.2pt);
\fill[white] (4,9) circle (3.0pt); \draw (4,9) circle (3.0pt);
\fill[white] (5,-1) circle (3.0pt); \draw (5,-1) circle (3.0pt);
\fill[white] (5,0) circle (3.0pt); \draw (5,0) circle (3.0pt);
\fill[white] (5,1) circle (3.0pt); \draw (5,1) circle (3.0pt);
\fill (5,2) circle (4.2pt);
\fill[white] (5,3) circle (3.0pt); \draw (5,3) circle (3.0pt);
\fill[white] (5,4) circle (3.0pt); \draw (5,4) circle (3.0pt);
\fill[white] (5,5) circle (3.0pt); \draw (5,5) circle (3.0pt);
\fill (5,6) circle (4.2pt);
\fill[white] (5,7) circle (3.0pt); \draw (5,7) circle (3.0pt);
\fill[white] (5,8) circle (3.0pt); \draw (5,8) circle (3.0pt);
\fill[white] (5,9) circle (3.0pt); \draw (5,9) circle (3.0pt);
\fill (6,-1) circle (4.2pt);
\fill (6,0) circle (4.2pt);
\fill[white] (6,1) circle (3.0pt); \draw (6,1) circle (3.0pt);
\fill (6,2) circle (4.2pt);
\fill (6,3) circle (4.2pt);
\fill (6,4) circle (4.2pt);
\fill[white] (6,5) circle (3.0pt); \draw (6,5) circle (3.0pt);
\fill (6,6) circle (4.2pt);
\fill (6,7) circle (4.2pt);
\fill (6,8) circle (4.2pt);
\fill[white] (6,9) circle (3.0pt); \draw (6,9) circle (3.0pt);
\fill[white] (7,-1) circle (3.0pt); \draw (7,-1) circle (3.0pt);
\fill[white] (7,0) circle (3.0pt); \draw (7,0) circle (3.0pt);
\fill[white] (7,1) circle (3.0pt); \draw (7,1) circle (3.0pt);
\fill[white] (7,2) circle (3.0pt); \draw (7,2) circle (3.0pt);
\fill[white] (7,3) circle (3.0pt); \draw (7,3) circle (3.0pt);
\fill[white] (7,4) circle (3.0pt); \draw (7,4) circle (3.0pt);
\fill[white] (7,5) circle (3.0pt); \draw (7,5) circle (3.0pt);
\fill[white] (7,6) circle (3.0pt); \draw (7,6) circle (3.0pt);
\fill[white] (7,7) circle (3.0pt); \draw (7,7) circle (3.0pt);
\fill[white] (7,8) circle (3.0pt); \draw (7,8) circle (3.0pt);
\fill[white] (7,9) circle (3.0pt); \draw (7,9) circle (3.0pt);
\fill[white] (8,-1) circle (3.0pt); \draw (8,-1) circle (3.0pt);
\fill (8,0) circle (4.2pt);
\fill[white] (8,1) circle (3.0pt); \draw (8,1) circle (3.0pt);
\fill (8,2) circle (4.2pt);
\fill[white] (8,3) circle (3.0pt); \draw (8,3) circle (3.0pt);
\fill (8,4) circle (4.2pt);
\fill[white] (8,5) circle (3.0pt); \draw (8,5) circle (3.0pt);
\fill (8,6) circle (4.2pt);
\fill[white] (8,7) circle (3.0pt); \draw (8,7) circle (3.0pt);
\fill (8,8) circle (4.2pt);
\fill[white] (8,9) circle (3.0pt); \draw (8,9) circle (3.0pt);
\fill[white] (9,-1) circle (3.0pt); \draw (9,-1) circle (3.0pt);
\fill[white] (9,0) circle (3.0pt); \draw (9,0) circle (3.0pt);
\fill[white] (9,1) circle (3.0pt); \draw (9,1) circle (3.0pt);
\fill[white] (9,2) circle (3.0pt); \draw (9,2) circle (3.0pt);
\fill[white] (9,3) circle (3.0pt); \draw (9,3) circle (3.0pt);
\fill[white] (9,4) circle (3.0pt); \draw (9,4) circle (3.0pt);
\fill[white] (9,5) circle (3.0pt); \draw (9,5) circle (3.0pt);
\fill[white] (9,6) circle (3.0pt); \draw (9,6) circle (3.0pt);
\fill[white] (9,7) circle (3.0pt); \draw (9,7) circle (3.0pt);
\fill[white] (9,8) circle (3.0pt); \draw (9,8) circle (3.0pt);
\fill[white] (9,9) circle (3.0pt); \draw (9,9) circle (3.0pt);
\fill (10,-1) circle (4.2pt);
\fill[white] (10,0) circle (3.0pt); \draw (10,0) circle (3.0pt);
\fill (10,1) circle (4.2pt);
\fill[white] (10,2) circle (3.0pt); \draw (10,2) circle (3.0pt);
\fill (10,3) circle (4.2pt);
\fill[white] (10,4) circle (3.0pt); \draw (10,4) circle (3.0pt);
\fill (10,5) circle (4.2pt);
\fill[white] (10,6) circle (3.0pt); \draw (10,6) circle (3.0pt);
\fill (10,7) circle (4.2pt);
\fill[white] (10,8) circle (3.0pt); \draw (10,8) circle (3.0pt);
\fill (10,9) circle (4.2pt);
\fill[white] (11,-1) circle (3.0pt); \draw (11,-1) circle (3.0pt);
\fill (11,0) circle (4.2pt);
\fill[white] (11,1) circle (3.0pt); \draw (11,1) circle (3.0pt);
\fill[white] (11,2) circle (3.0pt); \draw (11,2) circle (3.0pt);
\fill[white] (11,3) circle (3.0pt); \draw (11,3) circle (3.0pt);
\fill (11,4) circle (4.2pt);
\fill[white] (11,5) circle (3.0pt); \draw (11,5) circle (3.0pt);
\fill[white] (11,6) circle (3.0pt); \draw (11,6) circle (3.0pt);
\fill[white] (11,7) circle (3.0pt); \draw (11,7) circle (3.0pt);
\fill (11,8) circle (4.2pt);
\fill[white] (11,9) circle (3.0pt); \draw (11,9) circle (3.0pt);
\fill[white] (12,-1) circle (3.0pt); \draw (12,-1) circle (3.0pt);
\fill[white] (12,0) circle (3.0pt); \draw (12,0) circle (3.0pt);
\fill[white] (12,1) circle (3.0pt); \draw (12,1) circle (3.0pt);
\fill (12,2) circle (4.2pt);
\fill[white] (12,3) circle (3.0pt); \draw (12,3) circle (3.0pt);
\fill[white] (12,4) circle (3.0pt); \draw (12,4) circle (3.0pt);
\fill[white] (12,5) circle (3.0pt); \draw (12,5) circle (3.0pt);
\fill (12,6) circle (4.2pt);
\fill[white] (12,7) circle (3.0pt); \draw (12,7) circle (3.0pt);
\fill[white] (12,8) circle (3.0pt); \draw (12,8) circle (3.0pt);
\fill[white] (12,9) circle (3.0pt); \draw (12,9) circle (3.0pt);
\fill[white] (13,-1) circle (3.0pt); \draw (13,-1) circle (3.0pt);
\fill (13,0) circle (4.2pt);
\fill (13,1) circle (4.2pt);
\fill (13,2) circle (4.2pt);
\fill[white] (13,3) circle (3.0pt); \draw (13,3) circle (3.0pt);
\fill (13,4) circle (4.2pt);
\fill (13,5) circle (4.2pt);
\fill (13,6) circle (4.2pt);
\fill[white] (13,7) circle (3.0pt); \draw (13,7) circle (3.0pt);
\fill (13,8) circle (4.2pt);
\fill (13,9) circle (4.2pt);
\fill[white] (14,-1) circle (3.0pt); \draw (14,-1) circle (3.0pt);
\fill[white] (14,0) circle (3.0pt); \draw (14,0) circle (3.0pt);
\fill[white] (14,1) circle (3.0pt); \draw (14,1) circle (3.0pt);
\fill[white] (14,2) circle (3.0pt); \draw (14,2) circle (3.0pt);
\fill[white] (14,3) circle (3.0pt); \draw (14,3) circle (3.0pt);
\fill[white] (14,4) circle (3.0pt); \draw (14,4) circle (3.0pt);
\fill[white] (14,5) circle (3.0pt); \draw (14,5) circle (3.0pt);
\fill[white] (14,6) circle (3.0pt); \draw (14,6) circle (3.0pt);
\fill[white] (14,7) circle (3.0pt); \draw (14,7) circle (3.0pt);
\fill[white] (14,8) circle (3.0pt); \draw (14,8) circle (3.0pt);
\fill[white] (14,9) circle (3.0pt); \draw (14,9) circle (3.0pt);
\fill[white] (15,-1) circle (3.0pt); \draw (15,-1) circle (3.0pt);
\fill (15,0) circle (4.2pt);
\fill[white] (15,1) circle (3.0pt); \draw (15,1) circle (3.0pt);
\fill (15,2) circle (4.2pt);
\fill[white] (15,3) circle (3.0pt); \draw (15,3) circle (3.0pt);
\fill (15,4) circle (4.2pt);
\fill[white] (15,5) circle (3.0pt); \draw (15,5) circle (3.0pt);
\fill (15,6) circle (4.2pt);
\fill[white] (15,7) circle (3.0pt); \draw (15,7) circle (3.0pt);
\fill (15,8) circle (4.2pt);
\fill[white] (15,9) circle (3.0pt); \draw (15,9) circle (3.0pt);
\draw[red, very thick, dashed] (-0.45,0.55)--(6.55,0.55)--(6.55,-0.45)--(13.45,-0.45)--(13.45,3.45)--(6.55,3.45)--(6.55,4.45)--(-0.45,4.45)--cycle;
\draw[red, very thick, dashed] (-0.45,4.55)--(6.55,4.55)--(6.55,3.55)--(13.45,3.55)--(13.45,7.45)--(6.55,7.45)--(6.55,8.45)--(-0.45,8.45)--cycle;
\end{tikzpicture}
